VITAMIN: A Compositional Framework for Model Checking of Multi-Agent Systems

The verification of Multi-Agent Systems (MAS) poses a significant challenge. Various approaches and methodologies exist to address this challenge; however, tools that support them are not always readily available. Even when such tools are accessible, they tend to be hard-coded, lacking in compositionality, and challenging to use due to a steep learning curve. In this paper, we introduce a methodology designed for the formal verification of MAS in a modular and versatile manner, along with an initial prototype, that we named VITAMIN. Unlike existing verification methodologies and frameworks for MAS, VITAMIN is constructed for easy extension to accommodate various logics (for specifying the properties to verify) and models (for determining on what to verify such properties).

==> figures/architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.40}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,902); %set diagram left start at 0, and has height of 902

%Rounded Rect [id:dp1661158044680211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.42,19.81) .. controls (204.37,12.41) and (210.34,6.38) .. (217.74,6.33) -- (374.44,5.43) .. controls (381.84,5.39) and (387.87,11.35) .. (387.91,18.75) -- (388.15,58.95) .. controls (388.19,66.35) and (382.22,72.39) .. (374.82,72.43) -- (218.13,73.33) .. controls (210.72,73.37) and (204.69,67.41) .. (204.65,60.01) -- cycle ;
%Left Top Right Arrow [id:dp5499932025765716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.95,110.07) -- (274.37,96.01) -- (274.42,104.76) -- (293.67,104.65) -- (293.61,94.4) -- (284.86,94.45) -- (298.8,83.87) -- (312.86,94.29) -- (304.11,94.34) -- (304.17,104.59) -- (323.42,104.48) -- (323.37,95.73) -- (333.95,109.67) -- (323.53,123.73) -- (323.48,114.98) -- (274.48,115.26) -- (274.53,124.01) -- cycle ;
%Rounded Rect [id:dp999361657518488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.13,142.64) .. controls (148.09,134.68) and (154.5,128.2) .. (162.45,128.15) -- (283.15,127.46) .. controls (291.1,127.41) and (297.58,133.82) .. (297.63,141.78) -- (297.88,184.98) .. controls (297.93,192.93) and (291.52,199.41) .. (283.56,199.46) -- (162.86,200.15) .. controls (154.91,200.2) and (148.43,193.79) .. (148.38,185.84) -- cycle ;
%Rounded Rect [id:dp07710251840115379] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.14,142.72) .. controls (307.09,134.77) and (313.5,128.28) .. (321.45,128.24) -- (442.15,127.54) .. controls (450.1,127.5) and (456.59,133.91) .. (456.63,141.86) -- (456.88,185.06) .. controls (456.93,193.01) and (450.52,199.5) .. (442.57,199.54) -- (321.87,200.24) .. controls (313.92,200.28) and (307.43,193.87) .. (307.39,185.92) -- cycle ;
%Rounded Rect [id:dp4174076541231543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.26,255.02) .. controls (33.28,248.94) and (38.22,244.03) .. (44.29,244.04) -- (151.55,244.31) .. controls (157.63,244.32) and (162.55,249.26) .. (162.53,255.34) -- (162.45,288.36) .. controls (162.44,294.43) and (157.5,299.35) .. (151.42,299.33) -- (44.16,299.07) .. controls (38.08,299.06) and (33.17,294.12) .. (33.18,288.04) -- cycle ;
%Rounded Rect [id:dp5181540554059527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.26,256.02) .. controls (171.28,249.94) and (176.22,245.03) .. (182.29,245.04) -- (289.55,245.31) .. controls (295.63,245.32) and (300.55,250.26) .. (300.53,256.34) -- (300.45,289.36) .. controls (300.44,295.43) and (295.5,300.35) .. (289.42,300.33) -- (182.16,300.07) .. controls (176.08,300.06) and (171.17,295.12) .. (171.18,289.04) -- cycle ;
%Rounded Rect [id:dp03950523285727536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.26,256.02) .. controls (317.28,249.94) and (322.22,245.03) .. (328.29,245.04) -- (435.55,245.31) .. controls (441.63,245.32) and (446.55,250.26) .. (446.53,256.34) -- (446.45,289.36) .. controls (446.44,295.43) and (441.5,300.35) .. (435.42,300.33) -- (328.16,300.07) .. controls (322.08,300.06) and (317.17,295.12) .. (317.18,289.04) -- cycle ;
%Rounded Rect [id:dp27638908035048704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.26,256.02) .. controls (453.28,249.94) and (458.22,245.03) .. (464.29,245.04) -- (571.55,245.31) .. controls (577.63,245.32) and (582.55,250.26) .. (582.53,256.34) -- (582.45,289.36) .. controls (582.44,295.43) and (577.5,300.35) .. (571.42,300.33) -- (464.16,300.07) .. controls (458.08,300.06) and (453.17,295.12) .. (453.18,289.04) -- cycle ;
%Left Top Right Arrow [id:dp8311827219192471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.26,228.59) -- (145.79,214.62) -- (145.77,223.36) -- (165.02,223.41) -- (165.04,213.16) -- (156.29,213.14) -- (170.32,202.67) -- (184.29,213.21) -- (175.54,213.19) -- (175.52,223.44) -- (194.77,223.48) -- (194.79,214.73) -- (205.26,228.76) -- (194.72,242.73) -- (194.74,233.98) -- (145.74,233.86) -- (145.72,242.61) -- cycle ;
%Left Top Right Arrow [id:dp1539123696097604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.18,228.79) -- (425.71,214.81) -- (425.69,223.56) -- (444.94,223.61) -- (444.97,213.36) -- (436.22,213.34) -- (450.24,202.87) -- (464.22,213.41) -- (455.47,213.38) -- (455.44,223.63) -- (474.69,223.68) -- (474.71,214.93) -- (485.18,228.96) -- (474.64,242.93) -- (474.66,234.18) -- (425.66,234.06) -- (425.64,242.81) -- cycle ;
%Rounded Rect [id:dp3809537259762802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.26,315.02) .. controls (102.28,308.94) and (107.22,304.03) .. (113.29,304.04) -- (220.55,304.31) .. controls (226.63,304.32) and (231.55,309.26) .. (231.53,315.34) -- (231.45,348.36) .. controls (231.44,354.43) and (226.5,359.35) .. (220.42,359.33) -- (113.16,359.07) .. controls (107.08,359.06) and (102.17,354.12) .. (102.18,348.04) -- cycle ;
%Rounded Rect [id:dp3037559537681306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.26,316.02) .. controls (384.28,309.94) and (389.22,305.03) .. (395.29,305.04) -- (502.55,305.31) .. controls (508.63,305.32) and (513.55,310.26) .. (513.53,316.34) -- (513.45,349.36) .. controls (513.44,355.43) and (508.5,360.35) .. (502.42,360.33) -- (395.16,360.07) .. controls (389.08,360.06) and (384.17,355.12) .. (384.18,349.04) -- cycle ;
%Rounded Rect [id:dp6515083326433021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (855.42,405.81) .. controls (855.37,398.41) and (861.34,392.38) .. (868.74,392.33) -- (1025.44,391.43) .. controls (1032.84,391.39) and (1038.87,397.35) .. (1038.91,404.75) -- (1039.15,444.95) .. controls (1039.19,452.35) and (1033.22,458.39) .. (1025.82,458.43) -- (869.13,459.33) .. controls (861.72,459.37) and (855.69,453.41) .. (855.65,446.01) -- cycle ;
%Left Top Right Arrow [id:dp005068628841033984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (914.95,496.07) -- (925.37,482.01) -- (925.42,490.76) -- (944.67,490.65) -- (944.61,480.4) -- (935.86,480.45) -- (949.8,469.87) -- (963.86,480.29) -- (955.11,480.34) -- (955.17,490.59) -- (974.42,490.48) -- (974.37,481.73) -- (984.95,495.67) -- (974.53,509.73) -- (974.48,500.98) -- (925.48,501.26) -- (925.53,510.01) -- cycle ;
%Rounded Rect [id:dp3152223779029898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (799.13,528.64) .. controls (799.09,520.68) and (805.5,514.2) .. (813.45,514.15) -- (934.15,513.46) .. controls (942.1,513.41) and (948.58,519.82) .. (948.63,527.78) -- (948.88,570.98) .. controls (948.93,578.93) and (942.52,585.41) .. (934.56,585.46) -- (813.86,586.15) .. controls (805.91,586.2) and (799.43,579.79) .. (799.38,571.84) -- cycle ;
%Rounded Rect [id:dp06742411478948906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (958.14,528.72) .. controls (958.09,520.77) and (964.5,514.28) .. (972.45,514.24) -- (1093.15,513.54) .. controls (1101.1,513.5) and (1107.59,519.91) .. (1107.63,527.86) -- (1107.88,571.06) .. controls (1107.93,579.01) and (1101.52,585.5) .. (1093.57,585.54) -- (972.87,586.24) .. controls (964.92,586.28) and (958.43,579.87) .. (958.39,571.92) -- cycle ;
%Rounded Rect [id:dp9122848484020851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (684.26,641.02) .. controls (684.28,634.94) and (689.22,630.03) .. (695.29,630.04) -- (802.55,630.31) .. controls (808.63,630.32) and (813.55,635.26) .. (813.53,641.34) -- (813.45,674.36) .. controls (813.44,680.43) and (808.5,685.35) .. (802.42,685.33) -- (695.16,685.07) .. controls (689.08,685.06) and (684.17,680.12) .. (684.18,674.04) -- cycle ;
%Rounded Rect [id:dp31867107787523996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (822.26,642.02) .. controls (822.28,635.94) and (827.22,631.03) .. (833.29,631.04) -- (940.55,631.31) .. controls (946.63,631.32) and (951.55,636.26) .. (951.53,642.34) -- (951.45,675.36) .. controls (951.44,681.43) and (946.5,686.35) .. (940.42,686.33) -- (833.16,686.07) .. controls (827.08,686.06) and (822.17,681.12) .. (822.18,675.04) -- cycle ;
%Rounded Rect [id:dp5805782748578434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (968.26,642.02) .. controls (968.28,635.94) and (973.22,631.03) .. (979.29,631.04) -- (1086.55,631.31) .. controls (1092.63,631.32) and (1097.55,636.26) .. (1097.53,642.34) -- (1097.45,675.36) .. controls (1097.44,681.43) and (1092.5,686.35) .. (1086.42,686.33) -- (979.16,686.07) .. controls (973.08,686.06) and (968.17,681.12) .. (968.18,675.04) -- cycle ;
%Rounded Rect [id:dp5099267990475452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1104.26,642.02) .. controls (1104.28,635.94) and (1109.22,631.03) .. (1115.29,631.04) -- (1222.55,631.31) .. controls (1228.63,631.32) and (1233.55,636.26) .. (1233.53,642.34) -- (1233.45,675.36) .. controls (1233.44,681.43) and (1228.5,686.35) .. (1222.42,686.33) -- (1115.16,686.07) .. controls (1109.08,686.06) and (1104.17,681.12) .. (1104.18,675.04) -- cycle ;
%Left Top Right Arrow [id:dp3673280945628371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (786.26,614.59) -- (796.79,600.62) -- (796.77,609.36) -- (816.02,609.41) -- (816.04,599.16) -- (807.29,599.14) -- (821.32,588.67) -- (835.29,599.21) -- (826.54,599.19) -- (826.52,609.44) -- (845.77,609.48) -- (845.79,600.73) -- (856.26,614.76) -- (845.72,628.73) -- (845.74,619.98) -- (796.74,619.86) -- (796.72,628.61) -- cycle ;
%Left Top Right Arrow [id:dp8373048793649902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1066.18,614.79) -- (1076.71,600.81) -- (1076.69,609.56) -- (1095.94,609.61) -- (1095.97,599.36) -- (1087.22,599.34) -- (1101.24,588.87) -- (1115.22,599.41) -- (1106.47,599.38) -- (1106.44,609.63) -- (1125.69,609.68) -- (1125.71,600.93) -- (1136.18,614.96) -- (1125.64,628.93) -- (1125.66,620.18) -- (1076.66,620.06) -- (1076.64,628.81) -- cycle ;
%Rounded Rect [id:dp8692301725305227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (753.26,701.02) .. controls (753.28,694.94) and (758.22,690.03) .. (764.29,690.04) -- (871.55,690.31) .. controls (877.63,690.32) and (882.55,695.26) .. (882.53,701.34) -- (882.45,734.36) .. controls (882.44,740.43) and (877.5,745.35) .. (871.42,745.33) -- (764.16,745.07) .. controls (758.08,745.06) and (753.17,740.12) .. (753.18,734.04) -- cycle ;
%Rounded Rect [id:dp37634785534815285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (1035.26,702.02) .. controls (1035.28,695.94) and (1040.22,691.03) .. (1046.29,691.04) -- (1153.55,691.31) .. controls (1159.63,691.32) and (1164.55,696.26) .. (1164.53,702.34) -- (1164.45,735.36) .. controls (1164.44,741.43) and (1159.5,746.35) .. (1153.42,746.33) -- (1046.16,746.07) .. controls (1040.08,746.06) and (1035.17,741.12) .. (1035.18,735.04) -- cycle ;
%Rounded Rect [id:dp8195312826093616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.59,518.7) .. controls (199.61,511.3) and (205.62,505.31) .. (213.02,505.33) -- (369.72,505.72) .. controls (377.12,505.73) and (383.11,511.75) .. (383.09,519.15) -- (382.99,559.35) .. controls (382.97,566.75) and (376.96,572.73) .. (369.56,572.72) -- (212.86,572.33) .. controls (205.46,572.31) and (199.47,566.3) .. (199.49,558.9) -- cycle ;
%Left Top Right Arrow [id:dp14920436411466564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.36,607.44) -- (264.9,593.47) -- (264.87,602.22) -- (284.12,602.26) -- (284.15,592.01) -- (275.4,591.99) -- (289.42,581.53) -- (303.4,592.06) -- (294.65,592.04) -- (294.62,602.29) -- (313.87,602.34) -- (313.9,593.59) -- (324.36,607.61) -- (313.83,621.59) -- (313.85,612.84) -- (264.85,612.72) -- (264.83,621.47) -- cycle ;
%Rounded Rect [id:dp9701361400553915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.29,642.35) .. controls (137.3,634.39) and (143.77,627.96) .. (151.72,627.98) -- (272.42,628.28) .. controls (280.37,628.3) and (286.8,634.76) .. (286.78,642.71) -- (286.68,685.91) .. controls (286.66,693.87) and (280.2,700.3) .. (272.24,700.28) -- (151.54,699.98) .. controls (143.59,699.96) and (137.16,693.5) .. (137.18,685.55) -- cycle ;
%Rounded Rect [id:dp7092843136440716] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.28,642.74) .. controls (296.3,634.78) and (302.76,628.35) .. (310.72,628.37) -- (431.42,628.67) .. controls (439.37,628.69) and (445.8,635.15) .. (445.78,643.1) -- (445.68,686.3) .. controls (445.66,694.25) and (439.19,700.69) .. (431.24,700.67) -- (310.54,700.37) .. controls (302.59,700.35) and (296.16,693.89) .. (296.18,685.94) -- cycle ;
%Rounded Rect [id:dp5125502817645712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.26,753.82) .. controls (9.28,747.74) and (14.22,742.82) .. (20.29,742.84) -- (127.55,743.1) .. controls (133.63,743.11) and (138.55,748.05) .. (138.53,754.13) -- (138.45,787.15) .. controls (138.44,793.23) and (133.5,798.14) .. (127.42,798.13) -- (20.16,797.87) .. controls (14.08,797.85) and (9.17,792.91) .. (9.18,786.83) -- cycle ;
%Rounded Rect [id:dp7381414511700989] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.26,754.82) .. controls (147.28,748.74) and (152.22,743.82) .. (158.29,743.84) -- (265.55,744.1) .. controls (271.63,744.11) and (276.55,749.05) .. (276.53,755.13) -- (276.45,788.15) .. controls (276.44,794.23) and (271.5,799.14) .. (265.42,799.13) -- (158.16,798.87) .. controls (152.08,798.85) and (147.17,793.91) .. (147.18,787.83) -- cycle ;
%Rounded Rect [id:dp3364751386351824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.26,754.82) .. controls (293.28,748.74) and (298.22,743.82) .. (304.29,743.84) -- (411.55,744.1) .. controls (417.63,744.11) and (422.55,749.05) .. (422.53,755.13) -- (422.45,788.15) .. controls (422.44,794.23) and (417.5,799.14) .. (411.42,799.13) -- (304.16,798.87) .. controls (298.08,798.85) and (293.17,793.91) .. (293.18,787.83) -- cycle ;
%Rounded Rect [id:dp3746935089171203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.26,754.82) .. controls (429.28,748.74) and (434.22,743.82) .. (440.29,743.84) -- (547.55,744.1) .. controls (553.63,744.11) and (558.55,749.05) .. (558.53,755.13) -- (558.45,788.15) .. controls (558.44,794.23) and (553.5,799.14) .. (547.42,799.13) -- (440.16,798.87) .. controls (434.08,798.85) and (429.17,793.91) .. (429.18,787.83) -- cycle ;
%Left Top Right Arrow [id:dp004047723220306554] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.26,727.38) -- (121.79,713.41) -- (121.77,722.16) -- (141.02,722.21) -- (141.04,711.96) -- (132.29,711.94) -- (146.32,701.47) -- (160.29,712) -- (151.54,711.98) -- (151.52,722.23) -- (170.77,722.28) -- (170.79,713.53) -- (181.26,727.56) -- (170.72,741.53) -- (170.74,732.78) -- (121.74,732.66) -- (121.72,741.41) -- cycle ;
%Left Top Right Arrow [id:dp6637182009045348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.18,727.58) -- (401.71,713.61) -- (401.69,722.36) -- (420.94,722.4) -- (420.97,712.15) -- (412.22,712.13) -- (426.24,701.67) -- (440.22,712.2) -- (431.47,712.18) -- (431.44,722.43) -- (450.69,722.48) -- (450.71,713.73) -- (461.18,727.75) -- (450.64,741.73) -- (450.66,732.98) -- (401.66,732.86) -- (401.64,741.61) -- cycle ;
%Rounded Rect [id:dp46064787369657534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.26,813.82) .. controls (363.28,807.74) and (368.22,802.82) .. (374.29,802.84) -- (481.55,803.1) .. controls (487.63,803.11) and (492.55,808.05) .. (492.53,814.13) -- (492.45,847.15) .. controls (492.44,853.23) and (487.5,858.14) .. (481.42,858.13) -- (374.16,857.87) .. controls (368.08,857.85) and (363.17,852.91) .. (363.18,846.83) -- cycle ;
%Rounded Rect [id:dp86366312073188] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.26,814.82) .. controls (80.28,808.74) and (85.22,803.82) .. (91.29,803.84) -- (198.55,804.1) .. controls (204.63,804.11) and (209.55,809.05) .. (209.53,815.13) -- (209.45,848.15) .. controls (209.44,854.23) and (204.5,859.14) .. (198.42,859.13) -- (91.16,858.87) .. controls (85.08,858.85) and (80.17,853.91) .. (80.18,847.83) -- cycle ;
%Straight Lines [id:da5786699053169486] 
\draw [line width=1.5]    (383.09,519.15) -- (851.7,446.62) ;
\draw [shift={(855.65,446.01)}, rotate = 171.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6631936243059429] 
\draw [line width=1.5]    (585.91,345.75) -- (851.51,404.94) ;
\draw [shift={(855.42,405.81)}, rotate = 192.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp01662769581804513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (26.5,240.3) -- (586.5,240.3) -- (586.5,365.3) -- (26.5,365.3) -- cycle ;

% Text Node
\draw (296.28,39.38) node  [font=\Large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{37.84pt}\setlength\topsep{0pt}
\begin{center}
Logic
\end{center}

\end{minipage}};
% Text Node
\draw (223.01,163.81) node  [font=\large,rotate=-359.67] [align=left] {Temporal };
% Text Node
\draw (385.01,163.89) node  [font=\large,rotate=-359.67] [align=left] {Strategic };
% Text Node
\draw (97.86,271.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{75.91pt}\setlength\topsep{0pt}
\begin{center}
Linear Temporal\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (235.86,272.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{84.03pt}\setlength\topsep{0pt}
\begin{center}
Computation Tree\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (381.86,272.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Alternating-time \\Temporal Logic
\end{center}

\end{minipage}};
% Text Node
\draw (517.86,274.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{40.72pt}\setlength\topsep{0pt}
\begin{center}
Strategy\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (166.86,331.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (448.86,332.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (947.28,425.38) node  [font=\Large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{101.5pt}\setlength\topsep{0pt}
\begin{center}
Model Checker\\Interface
\end{center}

\end{minipage}};
% Text Node
\draw (874.01,549.81) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{88.47pt}\setlength\topsep{0pt}
\begin{center}
Temporal \\Model Checker 
\end{center}

\end{minipage}};
% Text Node
\draw (1033.01,549.89) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{85.07pt}\setlength\topsep{0pt}
\begin{center}
Strategic \\Model Checker
\end{center}

\end{minipage}};
% Text Node
\draw (748.86,657.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{75.91pt}\setlength\topsep{0pt}
\begin{center}
Linear Temporal\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (886.86,658.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{84.03pt}\setlength\topsep{0pt}
\begin{center}
Computation Tree\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (1032.86,658.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Alternating-time \\Temporal Logic
\end{center}

\end{minipage}};
% Text Node
\draw (1168.86,660.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{40.72pt}\setlength\topsep{0pt}
\begin{center}
Strategy\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (817.86,717.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (1099.86,718.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (291.29,539.02) node  [font=\Large,rotate=-0.14] [align=left] {\begin{minipage}[lt]{42.73pt}\setlength\topsep{0pt}
\begin{center}
Model
\end{center}

\end{minipage}};
% Text Node
\draw (211.98,664.13) node  [font=\large,rotate=-0.14] [align=left] {Monolithic};
% Text Node
\draw (370.98,664.52) node  [font=\large,rotate=-0.14] [align=left] {Multi-Agent};
% Text Node
\draw (73.86,770.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{44.12pt}\setlength\topsep{0pt}
\begin{center}
Kripke \\Structure
\end{center}

\end{minipage}};
% Text Node
\draw (211.86,771.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{83.99pt}\setlength\topsep{0pt}
\begin{center}
Labelled \\Transition System
\end{center}

\end{minipage}};
% Text Node
\draw (357.86,771.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{52.09pt}\setlength\topsep{0pt}
\begin{center}
Interpreted\\System
\end{center}

\end{minipage}};
% Text Node
\draw (493.86,773.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{83.83pt}\setlength\topsep{0pt}
\begin{center}
Concurrent Game\\Structure
\end{center}

\end{minipage}};
% Text Node
\draw (427.86,830.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (144.86,831.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};


\end{tikzpicture}
}
\caption{Our methodology's architecture}
\label{fig:architecture}
\end{figure*}

==> figures/flow.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,989); %set diagram left start at 0, and has height of 989

%Shape: Rectangle [id:dp8046848369071959] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (613.5,99.53) -- (722.5,99.53) -- (722.5,264.53) -- (613.5,264.53) -- cycle ;
%Shape: Rectangle [id:dp3378807285520462] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (384.5,83.53) -- (608.5,83.53) -- (608.5,264.53) -- (384.5,264.53) -- cycle ;
%Shape: Rectangle [id:dp8681755742994139] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (22.5,189.53) -- (264.5,189.53) -- (264.5,257.53) -- (22.5,257.53) -- cycle ;
%Shape: Rectangle [id:dp3544064247175184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34,204) -- (104,204) -- (104,244) -- (34,244) -- cycle ;
%Straight Lines [id:da9423934847029473] 
\draw    (117.5,135.53) -- (69.5,135.53) -- (69.5,199.53) ;
\draw [shift={(69.5,202.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp49741599608122167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184,204) -- (254,204) -- (254,244) -- (184,244) -- cycle ;
%Straight Lines [id:da8805360460714127] 
\draw    (168.5,135.53) -- (219.5,135.53) -- (219.5,199.53) ;
\draw [shift={(219.5,202.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp21557148893236233] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (473.5,187.53) -- (715.5,187.53) -- (715.5,255.53) -- (473.5,255.53) -- cycle ;
%Shape: Rectangle [id:dp19340010439649036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485,202) -- (555,202) -- (555,242) -- (485,242) -- cycle ;
%Straight Lines [id:da25372878012655] 
\draw    (546.5,46.53) -- (520.5,46.53) -- (520.5,92.53) ;
%Shape: Rectangle [id:dp3824515420102821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (635,202) -- (705,202) -- (705,242) -- (635,242) -- cycle ;
%Straight Lines [id:da6175080235281545] 
\draw    (640.5,47.53) -- (670.5,47.53) -- (670.5,198.53) ;
\draw [shift={(670.5,201.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9217456503832051] 
\draw    (520.5,92.53) -- (499.12,113.94) ;
\draw [shift={(497,116.07)}, rotate = 314.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23064243493249748] 
\draw    (520.5,92.53) -- (512.29,122.64) ;
\draw [shift={(511.5,125.53)}, rotate = 285.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9692033596008102] 
\draw    (520.5,92.53) -- (535.94,101.97) ;
\draw [shift={(538.5,103.53)}, rotate = 211.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8555232215923142] 
\draw    (516.5,151.53) -- (516.5,197.53) ;
\draw [shift={(516.5,200.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da43532642652009446] 
\draw    (242.5,444.53) -- (242.5,495.53) -- (329.5,495.53) -- (329.5,541.53) ;
\draw [shift={(329.5,544.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5985861402471548] 
\draw    (413.5,444.53) -- (413.5,496.53) -- (329.5,495.53) -- (329.5,541.53) ;
\draw [shift={(329.5,544.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8901793710423163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.5,871) -- (374,871) -- (374,918.53) -- (276.5,918.53) -- cycle ;
%Straight Lines [id:da6332114490274925] 
\draw    (324.5,918.53) -- (324.5,964.53) ;
\draw [shift={(324.5,967.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8727725938713566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (193.5,348) -- (291,348) -- (291,395.53) -- (193.5,395.53) -- cycle ;
%Shape: Rectangle [id:dp1183230570896201] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.5,348) -- (462,348) -- (462,395.53) -- (364.5,395.53) -- cycle ;
%Straight Lines [id:da5383646904529904] 
\draw    (56.5,243.53) -- (56.5,292.53) -- (244.5,291.53) -- (244.5,342.53) ;
\draw [shift={(244.5,345.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6923410354676813] 
\draw    (494.5,242.53) -- (494.5,290.53) -- (271.5,291.53) -- (271.5,342.53) ;
\draw [shift={(271.5,345.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da517477330863142] 
\draw    (194.37,244.37) -- (194.5,300.53) -- (382.37,300.37) -- (382.37,345.37) ;
\draw [shift={(382.37,348.37)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da755366864836111] 
\draw    (650.5,242.53) -- (650.37,300.37) -- (427.37,300.37) -- (427.49,342.53) ;
\draw [shift={(427.5,345.53)}, rotate = 269.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9496618108975097] 
\draw    (242.5,395.53) -- (242.5,441.53) ;
\draw [shift={(242.5,444.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6146172228279658] 
\draw    (413.5,395.53) -- (413.5,441.53) ;
\draw [shift={(413.5,444.53)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8723894768066445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.66,564.87) .. controls (250.62,559.07) and (255.29,554.35) .. (261.09,554.32) -- (393.85,553.6) .. controls (399.65,553.57) and (404.38,558.24) .. (404.41,564.04) -- (404.6,595.54) .. controls (404.64,601.33) and (399.97,606.06) .. (394.17,606.09) -- (261.41,606.81) .. controls (255.61,606.84) and (250.88,602.17) .. (250.85,596.37) -- cycle ;
%Left Top Right Arrow [id:dp6584516612718059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.53,634.83) -- (309.26,623.05) -- (309.3,630.38) -- (325.43,630.29) -- (325.39,623.88) -- (318.06,623.92) -- (329.74,615.06) -- (341.52,623.79) -- (334.19,623.83) -- (334.23,630.24) -- (350.36,630.16) -- (350.32,622.83) -- (359.19,634.51) -- (350.46,646.29) -- (350.41,638.96) -- (309.36,639.18) -- (309.4,646.51) -- cycle ;
%Rounded Rect [id:dp12015240122913617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.5,661.1) .. controls (203.46,654.87) and (208.48,649.79) .. (214.71,649.76) -- (317.41,649.2) .. controls (323.64,649.17) and (328.72,654.19) .. (328.76,660.42) -- (328.97,694.27) .. controls (329.01,700.5) and (323.99,705.58) .. (317.76,705.61) -- (215.05,706.17) .. controls (208.82,706.2) and (203.74,701.18) .. (203.7,694.95) -- cycle ;
%Rounded Rect [id:dp34337253315998784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.72,661.17) .. controls (336.69,654.93) and (341.71,649.86) .. (347.94,649.82) -- (450.64,649.27) .. controls (456.87,649.23) and (461.95,654.26) .. (461.99,660.49) -- (462.2,694.33) .. controls (462.24,700.56) and (457.22,705.64) .. (450.99,705.68) -- (348.28,706.23) .. controls (342.05,706.27) and (336.97,701.24) .. (336.93,695.01) -- cycle ;
%Rounded Rect [id:dp33308419511843523] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.21,749.93) .. controls (345.22,745.17) and (349.09,741.32) .. (353.85,741.33) -- (444.93,741.55) .. controls (449.69,741.56) and (453.54,745.43) .. (453.52,750.19) -- (453.46,776.05) .. controls (453.44,780.81) and (449.58,784.66) .. (444.82,784.64) -- (353.74,784.42) .. controls (348.98,784.41) and (345.13,780.54) .. (345.14,775.78) -- cycle ;
%Rounded Rect [id:dp23047960448800386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.16,749.93) .. controls (459.18,745.17) and (463.05,741.32) .. (467.81,741.33) -- (558.88,741.55) .. controls (563.64,741.56) and (567.49,745.43) .. (567.48,750.19) -- (567.41,776.05) .. controls (567.4,780.81) and (563.53,784.66) .. (558.77,784.64) -- (467.69,784.42) .. controls (462.93,784.41) and (459.08,780.54) .. (459.1,775.78) -- cycle ;
%Left Top Right Arrow [id:dp6428837705845059] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.71,727.67) -- (201.54,715.96) -- (201.52,723.29) -- (217.65,723.33) -- (217.66,716.93) -- (210.33,716.91) -- (222.09,708.14) -- (233.79,716.97) -- (226.46,716.95) -- (226.45,723.35) -- (242.58,723.39) -- (242.59,716.06) -- (251.36,727.81) -- (242.53,739.52) -- (242.55,732.19) -- (201.49,732.09) -- (201.48,739.42) -- cycle ;
%Left Top Right Arrow [id:dp973848200591099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.25,727.82) -- (436.08,716.11) -- (436.06,723.44) -- (452.19,723.48) -- (452.21,717.08) -- (444.88,717.06) -- (456.63,708.29) -- (468.34,717.12) -- (461.01,717.1) -- (460.99,723.5) -- (477.12,723.54) -- (477.14,716.21) -- (485.91,727.96) -- (477.08,739.67) -- (477.1,732.34) -- (436.04,732.24) -- (436.02,739.57) -- cycle ;
%Rounded Rect [id:dp2752577981174116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.06,749.15) .. controls (165.07,744.39) and (168.94,740.54) .. (173.7,740.55) -- (264.78,740.77) .. controls (269.54,740.78) and (273.39,744.65) .. (273.38,749.41) -- (273.31,775.27) .. controls (273.3,780.03) and (269.43,783.88) .. (264.67,783.87) -- (173.59,783.65) .. controls (168.83,783.63) and (164.98,779.77) .. (164.99,775.01) -- cycle ;
%Rounded Rect [id:dp598864087146731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.35,796.93) .. controls (401.36,792.17) and (405.23,788.32) .. (409.99,788.33) -- (501.07,788.56) .. controls (505.83,788.57) and (509.68,792.44) .. (509.66,797.2) -- (509.6,823.05) .. controls (509.58,827.81) and (505.71,831.66) .. (500.95,831.65) -- (409.88,831.43) .. controls (405.12,831.42) and (401.27,827.55) .. (401.28,822.79) -- cycle ;
%Curve Lines [id:da48317826861305024] 
\draw [line width=1.5]    (375.5,594.53) .. controls (409.98,562.03) and (456.09,579.98) .. (413.51,652.2) ;
\draw [shift={(411.5,655.53)}, rotate = 301.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da23427162811130076] 
\draw [line width=1.5]    (411.5,655.53) .. controls (395.17,644.64) and (280.82,650.42) .. (351.65,738.63) ;
\draw [shift={(353.85,741.33)}, rotate = 230.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da20655250487900034] 
\draw [line width=1.5]    (353.85,741.33) .. controls (350.55,804.57) and (291.32,806.49) .. (322.03,867.7) ;
\draw [shift={(323.5,870.53)}, rotate = 242.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp36544567714638143] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (158.5,545.53) -- (572.5,545.53) -- (572.5,833.53) -- (158.5,833.53) -- cycle ;

% Text Node
\draw (142.01,121.6) node  [font=\large] [align=left] {Expert User};
% Text Node
\draw (69,224) node  [font=\normalsize] [align=left] {Model};
% Text Node
\draw (50.5,181.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {Specify};
% Text Node
\draw (219,224) node  [font=\normalsize] [align=left] {Formula};
% Text Node
\draw (237.5,136.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {Specify};
% Text Node
\draw (145.01,176.6) node  [font=\large] [align=left] {GUI};
% Text Node
\draw (595.01,33.6) node  [font=\large] [align=left] {Non-Expert User};
% Text Node
\draw (520,222) node  [font=\normalsize] [align=left] {Model};
% Text Node
\draw (363.5,235.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {AI-guided modeling};
% Text Node
\draw (670,222) node  [font=\normalsize] [align=left] {Formula};
% Text Node
\draw (742.5,110.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {NLP-based specification};
% Text Node
\draw (599.01,276.6) node  [font=\large] [align=left] {GUI};
% Text Node
\draw (649,136) node  [font=\footnotesize] [align=left] {{\scriptsize \textit{\textbf{Eventually ... }}}};
% Text Node
\draw (655,162) node  [font=\footnotesize] [align=left] {{\scriptsize \textit{\textbf{Globally ... and }}}};
% Text Node
\draw (669,114) node  [font=\footnotesize] [align=left] {{\scriptsize \textit{\textbf{Exists a strategy s.t. ... }}}};
% Text Node
\draw (441.01,119.6) node  [font=\large] [align=left] {{\scriptsize \textit{Number of agents?}}};
% Text Node
\draw (511.01,132.6) node  [font=\large] [align=left] {{\scriptsize \textit{Number of states?}}};
% Text Node
\draw (564.01,110.6) node  [font=\large] [align=left] {\textit{{\scriptsize Which actions?}}};
% Text Node
\draw (325.25,894.77) node  [font=\normalsize] [align=left] {Verify};
% Text Node
\draw (360.63,936.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{39.95pt}\setlength\topsep{0pt}
\begin{center}
Outcome
\end{center}

\end{minipage}};
% Text Node
\draw (242.25,371.77) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{40.15pt}\setlength\topsep{0pt}
\begin{center}
Parsing \\Model
\end{center}

\end{minipage}};
% Text Node
\draw (413.25,371.77) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{40.15pt}\setlength\topsep{0pt}
\begin{center}
Parsing \\Formula
\end{center}

\end{minipage}};
% Text Node
\draw (240.5,398.53) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{63.41pt}\setlength\topsep{0pt}
\begin{center}
Internal model \\representation
\end{center}

\end{minipage}};
% Text Node
\draw (415.5,398.53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{66.47pt}\setlength\topsep{0pt}
\begin{center}
Internal formula\\representation
\end{center}

\end{minipage}};
% Text Node
\draw (570.5,542.53) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{71.35pt}\setlength\topsep{0pt}
\begin{center}
Model Checker\\Selection
\end{center}

\end{minipage}};
% Text Node
\draw (331.5,498.53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{54.74pt}\setlength\topsep{0pt}
\begin{center}
Which logic?
\end{center}

\end{minipage}};
% Text Node
\draw (327.5,498.53) node [anchor=north east] [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{60.86pt}\setlength\topsep{0pt}
\begin{center}
Which model?
\end{center}

\end{minipage}};
% Text Node
\draw (327.63,580.2) node  [font=\Large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{74.65pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Model Checker }\\{\footnotesize Interface}
\end{center}

\end{minipage}};
% Text Node
\draw (266.23,677.68) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{71.33pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Temporal }\\{\footnotesize Model Checker }
\end{center}

\end{minipage}};
% Text Node
\draw (399.46,677.75) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{68.61pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Strategic }\\{\footnotesize Model Checker}
\end{center}

\end{minipage}};
% Text Node
\draw (399.33,762.99) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{68.11pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Alternating-time }\\{\footnotesize Temporal Logic}
\end{center}

\end{minipage}};
% Text Node
\draw (513.29,764.55) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{33.09pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Strategy}\\{\footnotesize Logic}
\end{center}

\end{minipage}};
% Text Node
\draw (219.18,762.21) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (455.47,809.99) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (311.5,867.53) node [anchor=south east] [inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{99.11pt}\setlength\topsep{0pt}
\begin{center}
Actual verification with\\selected model checker
\end{center}

\end{minipage}};


\end{tikzpicture}


}
\caption{Our methodology's flowchart for an ATL property.}
\label{fig:flowchart}
\end{figure*}

==> figures/logic.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.35}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp5912581254933073] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (260.5,18.3) -- (816.5,18.3) -- (816.5,380.3) -- (260.5,380.3) -- cycle ;
%Rounded Rect [id:dp3806421411776095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435.42,36.81) .. controls (435.37,29.41) and (441.34,23.38) .. (448.74,23.33) -- (605.44,22.43) .. controls (612.84,22.39) and (618.87,28.35) .. (618.91,35.75) -- (619.15,75.95) .. controls (619.19,83.35) and (613.22,89.39) .. (605.82,89.43) -- (449.13,90.33) .. controls (441.72,90.37) and (435.69,84.41) .. (435.65,77.01) -- cycle ;
%Left Top Right Arrow [id:dp6418812047681025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.95,127.07) -- (505.37,113.01) -- (505.42,121.76) -- (524.67,121.65) -- (524.61,111.4) -- (515.86,111.45) -- (529.8,100.87) -- (543.86,111.29) -- (535.11,111.34) -- (535.17,121.59) -- (554.42,121.48) -- (554.37,112.73) -- (564.95,126.67) -- (554.53,140.73) -- (554.48,131.98) -- (505.48,132.26) -- (505.53,141.01) -- cycle ;
%Rounded Rect [id:dp03536830235420929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379.13,159.64) .. controls (379.09,151.68) and (385.5,145.2) .. (393.45,145.15) -- (514.15,144.46) .. controls (522.1,144.41) and (528.58,150.82) .. (528.63,158.78) -- (528.88,201.98) .. controls (528.93,209.93) and (522.52,216.41) .. (514.56,216.46) -- (393.86,217.15) .. controls (385.91,217.2) and (379.43,210.79) .. (379.38,202.84) -- cycle ;
%Rounded Rect [id:dp6045290528322245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.14,159.72) .. controls (538.09,151.77) and (544.5,145.28) .. (552.45,145.24) -- (673.15,144.54) .. controls (681.1,144.5) and (687.59,150.91) .. (687.63,158.86) -- (687.88,202.06) .. controls (687.93,210.01) and (681.52,216.5) .. (673.57,216.54) -- (552.87,217.24) .. controls (544.92,217.28) and (538.43,210.87) .. (538.39,202.92) -- cycle ;
%Rounded Rect [id:dp627273972492226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.26,272.02) .. controls (264.28,265.94) and (269.22,261.03) .. (275.29,261.04) -- (382.55,261.31) .. controls (388.63,261.32) and (393.55,266.26) .. (393.53,272.34) -- (393.45,305.36) .. controls (393.44,311.43) and (388.5,316.35) .. (382.42,316.33) -- (275.16,316.07) .. controls (269.08,316.06) and (264.17,311.12) .. (264.18,305.04) -- cycle ;
%Rounded Rect [id:dp28315969018140386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.26,273.02) .. controls (402.28,266.94) and (407.22,262.03) .. (413.29,262.04) -- (520.55,262.31) .. controls (526.63,262.32) and (531.55,267.26) .. (531.53,273.34) -- (531.45,306.36) .. controls (531.44,312.43) and (526.5,317.35) .. (520.42,317.33) -- (413.16,317.07) .. controls (407.08,317.06) and (402.17,312.12) .. (402.18,306.04) -- cycle ;
%Rounded Rect [id:dp12987038612962698] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.26,273.02) .. controls (548.28,266.94) and (553.22,262.03) .. (559.29,262.04) -- (666.55,262.31) .. controls (672.63,262.32) and (677.55,267.26) .. (677.53,273.34) -- (677.45,306.36) .. controls (677.44,312.43) and (672.5,317.35) .. (666.42,317.33) -- (559.16,317.07) .. controls (553.08,317.06) and (548.17,312.12) .. (548.18,306.04) -- cycle ;
%Rounded Rect [id:dp4554772867113597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (684.26,273.02) .. controls (684.28,266.94) and (689.22,262.03) .. (695.29,262.04) -- (802.55,262.31) .. controls (808.63,262.32) and (813.55,267.26) .. (813.53,273.34) -- (813.45,306.36) .. controls (813.44,312.43) and (808.5,317.35) .. (802.42,317.33) -- (695.16,317.07) .. controls (689.08,317.06) and (684.17,312.12) .. (684.18,306.04) -- cycle ;
%Left Top Right Arrow [id:dp5970626020230815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.26,245.59) -- (376.79,231.62) -- (376.77,240.36) -- (396.02,240.41) -- (396.04,230.16) -- (387.29,230.14) -- (401.32,219.67) -- (415.29,230.21) -- (406.54,230.19) -- (406.52,240.44) -- (425.77,240.48) -- (425.79,231.73) -- (436.26,245.76) -- (425.72,259.73) -- (425.74,250.98) -- (376.74,250.86) -- (376.72,259.61) -- cycle ;
%Left Top Right Arrow [id:dp7841300126099634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (646.18,245.79) -- (656.71,231.81) -- (656.69,240.56) -- (675.94,240.61) -- (675.97,230.36) -- (667.22,230.34) -- (681.24,219.87) -- (695.22,230.41) -- (686.47,230.38) -- (686.44,240.63) -- (705.69,240.68) -- (705.71,231.93) -- (716.18,245.96) -- (705.64,259.93) -- (705.66,251.18) -- (656.66,251.06) -- (656.64,259.81) -- cycle ;
%Rounded Rect [id:dp07256840240210238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.26,332.02) .. controls (333.28,325.94) and (338.22,321.03) .. (344.29,321.04) -- (451.55,321.31) .. controls (457.63,321.32) and (462.55,326.26) .. (462.53,332.34) -- (462.45,365.36) .. controls (462.44,371.43) and (457.5,376.35) .. (451.42,376.33) -- (344.16,376.07) .. controls (338.08,376.06) and (333.17,371.12) .. (333.18,365.04) -- cycle ;
%Rounded Rect [id:dp621623336934298] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.26,333.02) .. controls (615.28,326.94) and (620.22,322.03) .. (626.29,322.04) -- (733.55,322.31) .. controls (739.63,322.32) and (744.55,327.26) .. (744.53,333.34) -- (744.45,366.36) .. controls (744.44,372.43) and (739.5,377.35) .. (733.42,377.33) -- (626.16,377.07) .. controls (620.08,377.06) and (615.17,372.12) .. (615.18,366.04) -- cycle ;

% Text Node
\draw (527.28,56.38) node  [font=\Large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{37.84pt}\setlength\topsep{0pt}
\begin{center}
Logic
\end{center}

\end{minipage}};
% Text Node
\draw (454.01,180.81) node  [font=\large,rotate=-359.67] [align=left] {Temporal };
% Text Node
\draw (616.01,180.89) node  [font=\large,rotate=-359.67] [align=left] {Strategic };
% Text Node
\draw (328.86,288.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{75.91pt}\setlength\topsep{0pt}
\begin{center}
Linear Temporal\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (466.86,289.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{84.03pt}\setlength\topsep{0pt}
\begin{center}
Computation Tree\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (612.86,289.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Alternating-time \\Temporal Logic
\end{center}

\end{minipage}};
% Text Node
\draw (748.86,291.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{40.72pt}\setlength\topsep{0pt}
\begin{center}
Strategy\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (397.86,348.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (679.86,349.69) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};


\end{tikzpicture}

}
\caption{Logic component insights.}
\label{fig:logic}
\end{figure*}

==> figures/model-checker-interface-hierarchy.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.35}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp4755434985666849] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (261.5,28.3) -- (817.5,28.3) -- (817.5,390.3) -- (261.5,390.3) -- cycle ;
%Rounded Rect [id:dp1794119170757439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.42,48.12) .. controls (437.37,40.72) and (443.34,34.69) .. (450.74,34.64) -- (607.44,33.74) .. controls (614.84,33.7) and (620.87,39.66) .. (620.91,47.06) -- (621.15,87.26) .. controls (621.19,94.66) and (615.22,100.7) .. (607.82,100.74) -- (451.13,101.64) .. controls (443.72,101.69) and (437.69,95.72) .. (437.65,88.32) -- cycle ;
%Left Top Right Arrow [id:dp4219953414969858] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.95,138.39) -- (507.37,124.33) -- (507.42,133.08) -- (526.67,132.96) -- (526.61,122.71) -- (517.86,122.76) -- (531.8,112.18) -- (545.86,122.6) -- (537.11,122.65) -- (537.17,132.9) -- (556.42,132.79) -- (556.37,124.04) -- (566.95,137.98) -- (556.53,152.04) -- (556.48,143.29) -- (507.48,143.57) -- (507.53,152.32) -- cycle ;
%Rounded Rect [id:dp976924806410226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.13,170.95) .. controls (381.09,163) and (387.5,156.51) .. (395.45,156.47) -- (516.15,155.77) .. controls (524.1,155.72) and (530.58,162.13) .. (530.63,170.09) -- (530.88,213.29) .. controls (530.93,221.24) and (524.52,227.72) .. (516.56,227.77) -- (395.86,228.46) .. controls (387.91,228.51) and (381.43,222.1) .. (381.38,214.15) -- cycle ;
%Rounded Rect [id:dp05401263732195094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.14,171.03) .. controls (540.09,163.08) and (546.5,156.6) .. (554.45,156.55) -- (675.15,155.85) .. controls (683.1,155.81) and (689.59,162.22) .. (689.63,170.17) -- (689.88,213.37) .. controls (689.93,221.32) and (683.52,227.81) .. (675.57,227.85) -- (554.87,228.55) .. controls (546.92,228.59) and (540.43,222.18) .. (540.39,214.23) -- cycle ;
%Rounded Rect [id:dp8362805613376374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.26,283.33) .. controls (266.28,277.26) and (271.22,272.34) .. (277.29,272.35) -- (384.55,272.62) .. controls (390.63,272.63) and (395.55,277.57) .. (395.53,283.65) -- (395.45,316.67) .. controls (395.44,322.74) and (390.5,327.66) .. (384.42,327.65) -- (277.16,327.38) .. controls (271.08,327.37) and (266.17,322.43) .. (266.18,316.35) -- cycle ;
%Rounded Rect [id:dp7563257289251352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.26,284.33) .. controls (404.28,278.26) and (409.22,273.34) .. (415.29,273.35) -- (522.55,273.62) .. controls (528.63,273.63) and (533.55,278.57) .. (533.53,284.65) -- (533.45,317.67) .. controls (533.44,323.74) and (528.5,328.66) .. (522.42,328.65) -- (415.16,328.38) .. controls (409.08,328.37) and (404.17,323.43) .. (404.18,317.35) -- cycle ;
%Rounded Rect [id:dp10351705735244154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.26,284.33) .. controls (550.28,278.26) and (555.22,273.34) .. (561.29,273.35) -- (668.55,273.62) .. controls (674.63,273.63) and (679.55,278.57) .. (679.53,284.65) -- (679.45,317.67) .. controls (679.44,323.74) and (674.5,328.66) .. (668.42,328.65) -- (561.16,328.38) .. controls (555.08,328.37) and (550.17,323.43) .. (550.18,317.35) -- cycle ;
%Rounded Rect [id:dp16643406600177812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (686.26,284.33) .. controls (686.28,278.26) and (691.22,273.34) .. (697.29,273.35) -- (804.55,273.62) .. controls (810.63,273.63) and (815.55,278.57) .. (815.53,284.65) -- (815.45,317.67) .. controls (815.44,323.74) and (810.5,328.66) .. (804.42,328.65) -- (697.16,328.38) .. controls (691.08,328.37) and (686.17,323.43) .. (686.18,317.35) -- cycle ;
%Left Top Right Arrow [id:dp07900448607363053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (368.26,256.9) -- (378.79,242.93) -- (378.77,251.68) -- (398.02,251.72) -- (398.04,241.47) -- (389.29,241.45) -- (403.32,230.99) -- (417.29,241.52) -- (408.54,241.5) -- (408.52,251.75) -- (427.77,251.8) -- (427.79,243.05) -- (438.26,257.07) -- (427.72,271.05) -- (427.74,262.3) -- (378.74,262.18) -- (378.72,270.93) -- cycle ;
%Left Top Right Arrow [id:dp05505263249346126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (648.18,257.1) -- (658.71,243.12) -- (658.69,251.87) -- (677.94,251.92) -- (677.97,241.67) -- (669.22,241.65) -- (683.24,231.18) -- (697.22,241.72) -- (688.47,241.7) -- (688.44,251.95) -- (707.69,251.99) -- (707.71,243.24) -- (718.18,257.27) -- (707.64,271.24) -- (707.66,262.49) -- (658.66,262.37) -- (658.64,271.12) -- cycle ;
%Rounded Rect [id:dp6407752109437619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.26,343.33) .. controls (335.28,337.26) and (340.22,332.34) .. (346.29,332.35) -- (453.55,332.62) .. controls (459.63,332.63) and (464.55,337.57) .. (464.53,343.65) -- (464.45,376.67) .. controls (464.44,382.74) and (459.5,387.66) .. (453.42,387.65) -- (346.16,387.38) .. controls (340.08,387.37) and (335.17,382.43) .. (335.18,376.35) -- cycle ;
%Rounded Rect [id:dp9169681231461454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.26,344.33) .. controls (617.28,338.26) and (622.22,333.34) .. (628.29,333.35) -- (735.55,333.62) .. controls (741.63,333.63) and (746.55,338.57) .. (746.53,344.65) -- (746.45,377.67) .. controls (746.44,383.74) and (741.5,388.66) .. (735.42,388.65) -- (628.16,388.38) .. controls (622.08,388.37) and (617.17,383.43) .. (617.18,377.35) -- cycle ;

% Text Node
\draw (529.28,67.69) node  [font=\Large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{101.5pt}\setlength\topsep{0pt}
\begin{center}
Model Checker\\Interface
\end{center}

\end{minipage}};
% Text Node
\draw (456.01,192.12) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{88.47pt}\setlength\topsep{0pt}
\begin{center}
Temporal \\Model Checker 
\end{center}

\end{minipage}};
% Text Node
\draw (615.01,192.2) node  [font=\large,rotate=-359.67] [align=left] {\begin{minipage}[lt]{85.07pt}\setlength\topsep{0pt}
\begin{center}
Strategic \\Model Checker
\end{center}

\end{minipage}};
% Text Node
\draw (330.86,300) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{75.91pt}\setlength\topsep{0pt}
\begin{center}
Linear Temporal\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (468.86,301) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{84.03pt}\setlength\topsep{0pt}
\begin{center}
Computation Tree\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (614.86,301) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{77.02pt}\setlength\topsep{0pt}
\begin{center}
Alternating-time \\Temporal Logic
\end{center}

\end{minipage}};
% Text Node
\draw (750.86,303) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{40.72pt}\setlength\topsep{0pt}
\begin{center}
Strategy\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (399.86,360) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (681.86,361) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};


\end{tikzpicture}



}
\caption{Model Checker Interface insights.}
\label{fig:model-checker-interface-hierarchy}
\end{figure*}

==> figures/model-checker-interface.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.55}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,277); %set diagram left start at 0, and has height of 277

%Shape: Rectangle [id:dp31527080465673984] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (349.25,20) -- (831.17,20) -- (831.17,237) -- (349.25,237) -- cycle ;
%Rounded Rect [id:dp22670477551912327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501,41.4) .. controls (501,34) and (507,28) .. (514.4,28) -- (671.1,28) .. controls (678.5,28) and (684.5,34) .. (684.5,41.4) -- (684.5,81.6) .. controls (684.5,89) and (678.5,95) .. (671.1,95) -- (514.4,95) .. controls (507,95) and (501,89) .. (501,81.6) -- cycle ;
%Left Top Right Arrow [id:dp936342121453684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559,134) -- (569.5,120) -- (569.5,128.75) -- (588.75,128.75) -- (588.75,118.5) -- (580,118.5) -- (594,108) -- (608,118.5) -- (599.25,118.5) -- (599.25,128.75) -- (618.5,128.75) -- (618.5,120) -- (629,134) -- (618.5,148) -- (618.5,139.25) -- (569.5,139.25) -- (569.5,148) -- cycle ;
%Rounded Rect [id:dp20549711868966558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357,165.4) .. controls (357,157.45) and (363.45,151) .. (371.4,151) -- (492.1,151) .. controls (500.05,151) and (506.5,157.45) .. (506.5,165.4) -- (506.5,208.6) .. controls (506.5,216.55) and (500.05,223) .. (492.1,223) -- (371.4,223) .. controls (363.45,223) and (357,216.55) .. (357,208.6) -- cycle ;
%Rounded Rect [id:dp6079814106079177] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516,166.4) .. controls (516,158.45) and (522.45,152) .. (530.4,152) -- (651.1,152) .. controls (659.05,152) and (665.5,158.45) .. (665.5,166.4) -- (665.5,209.6) .. controls (665.5,217.55) and (659.05,224) .. (651.1,224) -- (530.4,224) .. controls (522.45,224) and (516,217.55) .. (516,209.6) -- cycle ;
%Rounded Rect [id:dp03993894285639532] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (673,167.4) .. controls (673,159.45) and (679.45,153) .. (687.4,153) -- (808.1,153) .. controls (816.05,153) and (822.5,159.45) .. (822.5,167.4) -- (822.5,210.6) .. controls (822.5,218.55) and (816.05,225) .. (808.1,225) -- (687.4,225) .. controls (679.45,225) and (673,218.55) .. (673,210.6) -- cycle ;

% Text Node
\draw (592.75,61.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{101.5pt}\setlength\topsep{0pt}
\begin{center}
Strategy\\Logic
\end{center}

\end{minipage}};
% Text Node
\draw (431.75,187) node  [font=\Large] [align=left] {Explicit MC};
% Text Node
\draw (747.75,189) node  [font=\Large] [align=left] {Implicit MC};
% Text Node
\draw (590.75,188) node  [font=\Large] [align=left] {Abstract MC};


\end{tikzpicture}


}
\caption{Meta-node for Strategy Logic.}
\label{fig:model-checker-interface}
\end{figure*}

==> figures/model.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.35}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Shape: Rectangle [id:dp6418392210374132] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (259.5,33.3) -- (815.5,33.3) -- (815.5,395.3) -- (259.5,395.3) -- cycle ;
%Rounded Rect [id:dp3485422741629971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.59,50.7) .. controls (453.61,43.3) and (459.62,37.31) .. (467.02,37.33) -- (623.72,37.72) .. controls (631.12,37.73) and (637.11,43.75) .. (637.09,51.15) -- (636.99,91.35) .. controls (636.97,98.75) and (630.96,104.73) .. (623.56,104.72) -- (466.86,104.33) .. controls (459.46,104.31) and (453.47,98.3) .. (453.49,90.9) -- cycle ;
%Left Top Right Arrow [id:dp7348970952371905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.36,139.44) -- (518.9,125.47) -- (518.87,134.22) -- (538.12,134.26) -- (538.15,124.01) -- (529.4,123.99) -- (543.42,113.53) -- (557.4,124.06) -- (548.65,124.04) -- (548.62,134.29) -- (567.87,134.34) -- (567.9,125.59) -- (578.36,139.61) -- (567.83,153.59) -- (567.85,144.84) -- (518.85,144.72) -- (518.83,153.47) -- cycle ;
%Rounded Rect [id:dp8433647594552036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.29,174.35) .. controls (391.3,166.39) and (397.77,159.96) .. (405.72,159.98) -- (526.42,160.28) .. controls (534.37,160.3) and (540.8,166.76) .. (540.78,174.71) -- (540.68,217.91) .. controls (540.66,225.87) and (534.2,232.3) .. (526.24,232.28) -- (405.54,231.98) .. controls (397.59,231.96) and (391.16,225.5) .. (391.18,217.55) -- cycle ;
%Rounded Rect [id:dp762813728750436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.28,174.74) .. controls (550.3,166.78) and (556.76,160.35) .. (564.72,160.37) -- (685.42,160.67) .. controls (693.37,160.69) and (699.8,167.15) .. (699.78,175.1) -- (699.68,218.3) .. controls (699.66,226.25) and (693.19,232.69) .. (685.24,232.67) -- (564.54,232.37) .. controls (556.59,232.35) and (550.16,225.89) .. (550.18,217.94) -- cycle ;
%Rounded Rect [id:dp5628865074847245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.26,285.82) .. controls (263.28,279.74) and (268.22,274.82) .. (274.29,274.84) -- (381.55,275.1) .. controls (387.63,275.11) and (392.55,280.05) .. (392.53,286.13) -- (392.45,319.15) .. controls (392.44,325.23) and (387.5,330.14) .. (381.42,330.13) -- (274.16,329.87) .. controls (268.08,329.85) and (263.17,324.91) .. (263.18,318.83) -- cycle ;
%Rounded Rect [id:dp46332635030564484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.26,286.82) .. controls (401.28,280.74) and (406.22,275.82) .. (412.29,275.84) -- (519.55,276.1) .. controls (525.63,276.11) and (530.55,281.05) .. (530.53,287.13) -- (530.45,320.15) .. controls (530.44,326.23) and (525.5,331.14) .. (519.42,331.13) -- (412.16,330.87) .. controls (406.08,330.85) and (401.17,325.91) .. (401.18,319.83) -- cycle ;
%Rounded Rect [id:dp20431242874437916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.26,286.82) .. controls (547.28,280.74) and (552.22,275.82) .. (558.29,275.84) -- (665.55,276.1) .. controls (671.63,276.11) and (676.55,281.05) .. (676.53,287.13) -- (676.45,320.15) .. controls (676.44,326.23) and (671.5,331.14) .. (665.42,331.13) -- (558.16,330.87) .. controls (552.08,330.85) and (547.17,325.91) .. (547.18,319.83) -- cycle ;
%Rounded Rect [id:dp8675436094564354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (683.26,286.82) .. controls (683.28,280.74) and (688.22,275.82) .. (694.29,275.84) -- (801.55,276.1) .. controls (807.63,276.11) and (812.55,281.05) .. (812.53,287.13) -- (812.45,320.15) .. controls (812.44,326.23) and (807.5,331.14) .. (801.42,331.13) -- (694.16,330.87) .. controls (688.08,330.85) and (683.17,325.91) .. (683.18,319.83) -- cycle ;
%Left Top Right Arrow [id:dp540898989687526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.26,259.38) -- (375.79,245.41) -- (375.77,254.16) -- (395.02,254.21) -- (395.04,243.96) -- (386.29,243.94) -- (400.32,233.47) -- (414.29,244) -- (405.54,243.98) -- (405.52,254.23) -- (424.77,254.28) -- (424.79,245.53) -- (435.26,259.56) -- (424.72,273.53) -- (424.74,264.78) -- (375.74,264.66) -- (375.72,273.41) -- cycle ;
%Left Top Right Arrow [id:dp4764680919014128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (645.18,259.58) -- (655.71,245.61) -- (655.69,254.36) -- (674.94,254.4) -- (674.97,244.15) -- (666.22,244.13) -- (680.24,233.67) -- (694.22,244.2) -- (685.47,244.18) -- (685.44,254.43) -- (704.69,254.48) -- (704.71,245.73) -- (715.18,259.75) -- (704.64,273.73) -- (704.66,264.98) -- (655.66,264.86) -- (655.64,273.61) -- cycle ;
%Rounded Rect [id:dp2884219711540169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (617.26,345.82) .. controls (617.28,339.74) and (622.22,334.82) .. (628.29,334.84) -- (735.55,335.1) .. controls (741.63,335.11) and (746.55,340.05) .. (746.53,346.13) -- (746.45,379.15) .. controls (746.44,385.23) and (741.5,390.14) .. (735.42,390.13) -- (628.16,389.87) .. controls (622.08,389.85) and (617.17,384.91) .. (617.18,378.83) -- cycle ;
%Rounded Rect [id:dp07786918274644261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.26,346.82) .. controls (334.28,340.74) and (339.22,335.82) .. (345.29,335.84) -- (452.55,336.1) .. controls (458.63,336.11) and (463.55,341.05) .. (463.53,347.13) -- (463.45,380.15) .. controls (463.44,386.23) and (458.5,391.14) .. (452.42,391.13) -- (345.16,390.87) .. controls (339.08,390.85) and (334.17,385.91) .. (334.18,379.83) -- cycle ;

% Text Node
\draw (545.29,71.02) node  [font=\Large,rotate=-0.14] [align=left] {\begin{minipage}[lt]{42.73pt}\setlength\topsep{0pt}
\begin{center}
Model
\end{center}

\end{minipage}};
% Text Node
\draw (465.98,196.13) node  [font=\large,rotate=-0.14] [align=left] {Monolithic};
% Text Node
\draw (624.98,196.52) node  [font=\large,rotate=-0.14] [align=left] {Multi-Agent};
% Text Node
\draw (327.86,302.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{44.12pt}\setlength\topsep{0pt}
\begin{center}
Kripke \\Structure
\end{center}

\end{minipage}};
% Text Node
\draw (465.86,303.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{83.99pt}\setlength\topsep{0pt}
\begin{center}
Labelled \\Transition System
\end{center}

\end{minipage}};
% Text Node
\draw (611.86,303.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{52.09pt}\setlength\topsep{0pt}
\begin{center}
Interpreted\\System
\end{center}

\end{minipage}};
% Text Node
\draw (747.86,305.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{83.83pt}\setlength\topsep{0pt}
\begin{center}
Concurrent Game\\Structure
\end{center}

\end{minipage}};
% Text Node
\draw (681.86,362.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (398.86,363.48) node  [font=\normalsize,rotate=-0.14] [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};


\end{tikzpicture}

}
\caption{Model component insights.}
\label{fig:model}
\end{figure*}

==> figures/overview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.54}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Rectangle [id:dp22359767911244288] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (413.5,92.51) -- (801.5,92.51) -- (801.5,371) -- (413.5,371) -- cycle ;
%Rounded Rect [id:dp319248663464651] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (425,211.4) .. controls (425,204) and (431,198) .. (438.4,198) -- (552.1,198) .. controls (559.5,198) and (565.5,204) .. (565.5,211.4) -- (565.5,251.6) .. controls (565.5,259) and (559.5,265) .. (552.1,265) -- (438.4,265) .. controls (431,265) and (425,259) .. (425,251.6) -- cycle ;
%Rounded Rect [id:dp933945761586795] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (650,211.4) .. controls (650,204) and (656,198) .. (663.4,198) -- (777.1,198) .. controls (784.5,198) and (790.5,204) .. (790.5,211.4) -- (790.5,251.6) .. controls (790.5,259) and (784.5,265) .. (777.1,265) -- (663.4,265) .. controls (656,265) and (650,259) .. (650,251.6) -- cycle ;
%Rounded Rect [id:dp45099788538360563] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (514,304.4) .. controls (514,297) and (520,291) .. (527.4,291) -- (684.1,291) .. controls (691.5,291) and (697.5,297) .. (697.5,304.4) -- (697.5,344.6) .. controls (697.5,352) and (691.5,358) .. (684.1,358) -- (527.4,358) .. controls (520,358) and (514,352) .. (514,344.6) -- cycle ;
%Down Arrow [id:dp0334927905630964] 
\draw   (589,71) -- (599.88,71) -- (599.88,47) -- (621.63,47) -- (621.63,71) -- (632.5,71) -- (610.75,87) -- cycle ;
%Down Arrow [id:dp41127230819820004] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (820.75,223.25) -- (820.75,234.13) -- (844.75,234.13) -- (844.75,255.88) -- (820.75,255.88) -- (820.75,266.75) -- (804.75,245) -- cycle ;
%Down Arrow [id:dp46135103023314805] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.1 ] (625.5,393) -- (614.63,393) -- (614.63,417) -- (592.88,417) -- (592.88,393) -- (582,393) -- (603.75,377) -- cycle ;
%Rounded Rect [id:dp5602306880415097] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.1 ] (504.5,118.4) .. controls (504.5,111) and (510.5,105) .. (517.9,105) -- (694.1,105) .. controls (701.5,105) and (707.5,111) .. (707.5,118.4) -- (707.5,158.6) .. controls (707.5,166) and (701.5,172) .. (694.1,172) -- (517.9,172) .. controls (510.5,172) and (504.5,166) .. (504.5,158.6) -- cycle ;
%Rounded Rect [id:dp6305528433814619] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (504.5,118.4) .. controls (504.5,111) and (510.5,105) .. (517.9,105) -- (603.85,105) .. controls (611.25,105) and (617.25,111) .. (617.25,118.4) -- (617.25,158.6) .. controls (617.25,166) and (611.25,172) .. (603.85,172) -- (517.9,172) .. controls (510.5,172) and (504.5,166) .. (504.5,158.6) -- cycle ;
%Down Arrow [id:dp06488429412368935] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (392.75,266.75) -- (392.75,255.88) -- (368.75,255.88) -- (368.75,234.13) -- (392.75,234.13) -- (392.75,223.25) -- (408.75,245) -- cycle ;

% Text Node
\draw (495.25,231.5) node  [font=\Large] [align=left] {Model};
% Text Node
\draw (720.25,231.5) node  [font=\Large] [align=left] {Logic};
% Text Node
\draw (605.75,324.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{101.5pt}\setlength\topsep{0pt}
\begin{center}
Model Checker\\Interface
\end{center}

\end{minipage}};
% Text Node
\draw (611.25,24.5) node  [font=\Large] [align=left] {User};
% Text Node
\draw (910.25,243.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{72.94pt}\setlength\topsep{0pt}
\begin{center}
High-Level\\Developer
\end{center}

\end{minipage}};
% Text Node
\draw (605.25,454.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{69.68pt}\setlength\topsep{0pt}
\begin{center}
High and Low-Level\\Developers
\end{center}

\end{minipage}};
% Text Node
\draw (660.25,138.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{44.6pt}\setlength\topsep{0pt}
\begin{center}
{\small Expert }\\{\small GUI}
\end{center}

\end{minipage}};
% Text Node
\draw (564.38,138.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{73.25pt}\setlength\topsep{0pt}
\begin{center}
{\small Non-Expert }\\{\small GUI}
\end{center}

\end{minipage}};
% Text Node
\draw (304.25,244.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{72.94pt}\setlength\topsep{0pt}
\begin{center}
High-Level\\Developer
\end{center}

\end{minipage}};


\end{tikzpicture}



}
\caption{\vitamin's architecture.}
\label{fig:overview}
\end{figure*}

==> figures/user-interface.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{figure*}
\centering
\scalebox{0.55}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1340); %set diagram left start at 0, and has height of 1340

%Shape: Rectangle [id:dp8415084001978435] 
\draw   (380,33) -- (655,33) -- (655,137.3) -- (380,137.3) -- cycle ;
%Shape: Rectangle [id:dp8599660071354512] 
\draw   (380,33) -- (655,33) -- (655,50.3) -- (380,50.3) -- cycle ;
%Shape: Rectangle [id:dp06969403141986863] 
\draw   (606,33) -- (655,33) -- (655,50.3) -- (606,50.3) -- cycle ;
%Shape: Rectangle [id:dp06460149524260717] 
\draw   (630,33) -- (655,33) -- (655,50.3) -- (630,50.3) -- cycle ;
%Shape: Rectangle [id:dp05291181358899966] 
\draw   (580,33) -- (655,33) -- (655,49.3) -- (580,49.3) -- cycle ;
%Shape: Rectangle [id:dp7550744768139184] 
\draw   (410,82) -- (494,82) -- (494,103.3) -- (410,103.3) -- cycle ;
%Shape: Rectangle [id:dp9309262794315012] 
\draw   (540,82) -- (624,82) -- (624,103.3) -- (540,103.3) -- cycle ;
%Shape: Rectangle [id:dp5210822020135453] 
\draw   (138,195) -- (413,195) -- (413,349.3) -- (138,349.3) -- cycle ;
%Shape: Rectangle [id:dp20668613484417153] 
\draw   (138,195) -- (413,195) -- (413,212.3) -- (138,212.3) -- cycle ;
%Shape: Rectangle [id:dp2634050180424349] 
\draw   (364,195) -- (413,195) -- (413,212.3) -- (364,212.3) -- cycle ;
%Shape: Rectangle [id:dp02312784406449586] 
\draw   (388,195) -- (413,195) -- (413,212.3) -- (388,212.3) -- cycle ;
%Shape: Rectangle [id:dp19083350412557454] 
\draw   (338,195) -- (413,195) -- (413,211.3) -- (338,211.3) -- cycle ;
%Shape: Rectangle [id:dp589504375324929] 
\draw   (168,244) -- (344,244) -- (344,265.3) -- (168,265.3) -- cycle ;
%Shape: Rectangle [id:dp868952866196308] 
\draw   (313,244) -- (344,244) -- (344,265.3) -- (313,265.3) -- cycle ;
%Curve Lines [id:da45878105857964446] 
\draw [line width=1.5]    (440,103.3) .. controls (436.08,172.88) and (293.86,131.05) .. (285.35,189.59) ;
\draw [shift={(285,193.3)}, rotate = 272.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da46382762383881027] 
\draw [line width=0.75]    (313,244) -- (328,263.3) ;
%Straight Lines [id:da3701143959895109] 
\draw [line width=0.75]    (344,244) -- (328,263.3) ;
%Shape: Rectangle [id:dp42707643752520597] 
\draw   (168,301) -- (344,301) -- (344,322.3) -- (168,322.3) -- cycle ;
%Shape: Rectangle [id:dp7899606224123723] 
\draw   (313,301) -- (344,301) -- (344,322.3) -- (313,322.3) -- cycle ;
%Straight Lines [id:da6688802040444677] 
\draw [line width=0.75]    (313,301) -- (328,320.3) ;
%Straight Lines [id:da886771115838053] 
\draw [line width=0.75]    (344,301) -- (328,320.3) ;
%Shape: Rectangle [id:dp643838151499015] 
\draw   (138,430) -- (413,430) -- (413,584.3) -- (138,584.3) -- cycle ;
%Shape: Rectangle [id:dp6036560023290072] 
\draw   (138,430) -- (413,430) -- (413,447.3) -- (138,447.3) -- cycle ;
%Shape: Rectangle [id:dp8345563670060199] 
\draw   (364,430) -- (413,430) -- (413,447.3) -- (364,447.3) -- cycle ;
%Shape: Rectangle [id:dp5557473623442369] 
\draw   (388,430) -- (413,430) -- (413,447.3) -- (388,447.3) -- cycle ;
%Shape: Rectangle [id:dp5075020191304281] 
\draw   (338,430) -- (413,430) -- (413,446.3) -- (338,446.3) -- cycle ;
%Shape: Rectangle [id:dp18514808483065104] 
\draw   (168,479) -- (275,479) -- (275,516.3) -- (168,516.3) -- cycle ;
%Curve Lines [id:da6224980924256841] 
\draw [line width=1.5]    (285,341.3) .. controls (281.08,410.88) and (243.55,361.37) .. (239.22,419.6) ;
\draw [shift={(239,423.3)}, rotate = 272.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp22279431813174422] 
\draw   (310,520.8) .. controls (310,515) and (314.7,510.3) .. (320.5,510.3) .. controls (326.3,510.3) and (331,515) .. (331,520.8) .. controls (331,526.6) and (326.3,531.3) .. (320.5,531.3) .. controls (314.7,531.3) and (310,526.6) .. (310,520.8) -- cycle ;
%Shape: Circle [id:dp1798920365205764] 
\draw   (343,491.8) .. controls (343,486) and (347.7,481.3) .. (353.5,481.3) .. controls (359.3,481.3) and (364,486) .. (364,491.8) .. controls (364,497.6) and (359.3,502.3) .. (353.5,502.3) .. controls (347.7,502.3) and (343,497.6) .. (343,491.8) -- cycle ;
%Shape: Circle [id:dp7253164416209491] 
\draw   (371,552.8) .. controls (371,547) and (375.7,542.3) .. (381.5,542.3) .. controls (387.3,542.3) and (392,547) .. (392,552.8) .. controls (392,558.6) and (387.3,563.3) .. (381.5,563.3) .. controls (375.7,563.3) and (371,558.6) .. (371,552.8) -- cycle ;
%Shape: Circle [id:dp2531621959517466] 
\draw   (384,506.8) .. controls (384,501) and (388.7,496.3) .. (394.5,496.3) .. controls (400.3,496.3) and (405,501) .. (405,506.8) .. controls (405,512.6) and (400.3,517.3) .. (394.5,517.3) .. controls (388.7,517.3) and (384,512.6) .. (384,506.8) -- cycle ;
%Curve Lines [id:da16656102304689546] 
\draw [line width=0.75]    (364,491.8) .. controls (386.08,482.68) and (385.12,474.94) .. (393.41,493.8) ;
\draw [shift={(394.5,496.3)}, rotate = 246.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7202678855529746] 
\draw [line width=0.75]    (394.5,517.3) .. controls (408.13,536.1) and (399.23,537.23) .. (393.13,550.17) ;
\draw [shift={(392,552.8)}, rotate = 291.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da015608738106009712] 
\draw [line width=0.75]    (320.5,531.3) .. controls (333.46,561.06) and (346.88,558.56) .. (368.28,553.45) ;
\draw [shift={(371,552.8)}, rotate = 166.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8015162031730055] 
\draw [line width=0.75]    (331,520.8) .. controls (361.38,521.29) and (303.4,485.77) .. (340.6,491.4) ;
\draw [shift={(343,491.8)}, rotate = 190.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8273939692589756] 
\draw   (590,197) -- (1005,197) -- (1005,611.3) -- (590,611.3) -- cycle ;
%Shape: Rectangle [id:dp8538964528531968] 
\draw   (591,197) -- (1005,197) -- (1005,214.3) -- (591,214.3) -- cycle ;
%Shape: Rectangle [id:dp21855825621396796] 
\draw   (956,197) -- (1005,197) -- (1005,214.3) -- (956,214.3) -- cycle ;
%Shape: Rectangle [id:dp7436829851660169] 
\draw   (980,197) -- (1005,197) -- (1005,214.3) -- (980,214.3) -- cycle ;
%Shape: Rectangle [id:dp004719726258686885] 
\draw   (930,197) -- (1005,197) -- (1005,213.3) -- (930,213.3) -- cycle ;
%Curve Lines [id:da3311106742021913] 
\draw [line width=1.5]    (583,106.3) .. controls (579.08,175.88) and (868.08,133.09) .. (876.82,191.59) ;
\draw [shift={(877,195.3)}, rotate = 272.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7094549482509339] 
\draw [line width=1.5]    (826,583.3) .. controls (822.08,652.88) and (784.55,603.37) .. (780.22,661.6) ;
\draw [shift={(780,665.3)}, rotate = 272.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Image [id:dp1533903877415269] 
\draw (945.18,285.15) node  {\includegraphics[width=42.68pt,height=36.87pt]{figures/user.png}};
%Image [id:dp7644498624343956] 
\draw (614.43,248.1) node  {\includegraphics[width=33.79pt,height=28.2pt]{figures/computer.png}};
%Curve Left Arrow [id:dp2661027414148369] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (637.74,270.9) .. controls (637.74,258.93) and (653.67,249.22) .. (673.31,249.22) -- (673.31,259.89) .. controls (653.67,259.89) and (637.74,269.6) .. (637.74,281.57) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (637.74,281.57) .. controls (637.74,290.46) and (646.52,298.1) .. (659.08,301.44) -- (659.08,305) -- (673.31,297.91) -- (659.08,287.22) -- (659.08,290.77) .. controls (646.52,287.43) and (637.74,279.79) .. (637.74,270.9)(637.74,281.57) -- (637.74,270.9) ;
%Curve Right Arrow [id:dp3028209424174486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (935.69,335.78) .. controls (935.69,323.22) and (917.65,313.04) .. (895.39,313.04) -- (895.39,305.65) .. controls (917.65,305.65) and (935.69,315.83) .. (935.69,328.39) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (935.69,328.39) .. controls (935.69,337.71) and (925.75,345.72) .. (911.51,349.23) -- (911.51,342.95) -- (895.39,354.82) -- (911.51,362.9) -- (911.51,356.62) .. controls (925.75,353.11) and (935.69,345.1) .. (935.69,335.78)(935.69,328.39) -- (935.69,335.78) ;
%Shape: Cloud [id:dp6193744321831064] 
\draw   (697.11,293.08) .. controls (695.35,289.28) and (701.12,285.52) .. (711.96,283.4) .. controls (722.81,281.27) and (736.82,281.15) .. (748.06,283.09) .. controls (752.05,280.88) and (759.34,279.35) .. (767.73,278.97) .. controls (776.12,278.59) and (784.63,279.4) .. (790.68,281.16) .. controls (794.07,279.16) and (800.73,277.81) .. (808.3,277.6) .. controls (815.87,277.39) and (823.27,278.34) .. (827.88,280.12) .. controls (834.01,278) and (843.76,277.1) .. (852.92,277.83) .. controls (862.07,278.55) and (868.98,280.76) .. (870.67,283.5) .. controls (878.18,284.1) and (884.43,285.63) .. (887.82,287.7) .. controls (891.2,289.76) and (891.38,292.16) .. (888.32,294.27) .. controls (895.71,297.1) and (897.44,300.88) .. (892.86,304.18) .. controls (888.28,307.49) and (878.08,309.84) .. (866.06,310.34) .. controls (865.97,313.45) and (860.19,316.3) .. (850.93,317.79) .. controls (841.68,319.29) and (830.4,319.19) .. (821.44,317.55) .. controls (817.62,321.27) and (806.89,324) .. (793.86,324.57) .. controls (780.84,325.15) and (767.87,323.45) .. (760.55,320.22) .. controls (751.58,321.81) and (740.82,322.27) .. (730.69,321.49) .. controls (720.56,320.71) and (711.92,318.76) .. (706.71,316.08) .. controls (697.55,316.4) and (688.69,315) .. (684.53,312.58) .. controls (680.37,310.17) and (681.79,307.25) .. (688.1,305.27) .. controls (679.92,303.85) and (675.75,301.04) .. (677.76,298.3) .. controls (679.77,295.56) and (687.5,293.52) .. (696.92,293.23) ; \draw   (688.1,305.27) .. controls (691.96,305.94) and (696.42,306.24) .. (700.87,306.14)(706.72,316.08) .. controls (708.63,316.02) and (710.51,315.88) .. (712.3,315.67)(760.55,320.22) .. controls (759.2,319.63) and (758.07,318.99) .. (757.18,318.32)(821.44,317.55) .. controls (822.13,316.87) and (822.59,316.17) .. (822.79,315.47)(866.06,310.34) .. controls (866.15,307.04) and (859.77,304.01) .. (849.66,302.56)(888.32,294.27) .. controls (886.68,295.4) and (884.18,296.39) .. (881.02,297.19)(870.67,283.5) .. controls (870.94,283.95) and (871.07,284.41) .. (871.05,284.87)(827.88,280.12) .. controls (826.35,280.65) and (825.09,281.24) .. (824.14,281.88)(790.68,281.16) .. controls (789.87,281.64) and (789.26,282.15) .. (788.87,282.67)(748.06,283.09) .. controls (750.44,283.5) and (752.65,283.99) .. (754.62,284.56)(697.11,293.08) .. controls (697.35,293.61) and (697.73,294.12) .. (698.25,294.63) ;
%Shape: Cloud [id:dp3587324513038339] 
\draw   (702.64,369.23) .. controls (700.88,365.43) and (706.65,361.67) .. (717.49,359.54) .. controls (728.34,357.41) and (742.35,357.29) .. (753.6,359.23) .. controls (757.58,357.02) and (764.87,355.5) .. (773.26,355.12) .. controls (781.65,354.74) and (790.16,355.55) .. (796.21,357.3) .. controls (799.6,355.3) and (806.27,353.95) .. (813.83,353.74) .. controls (821.4,353.53) and (828.8,354.49) .. (833.41,356.27) .. controls (839.54,354.14) and (849.29,353.25) .. (858.45,353.97) .. controls (867.6,354.69) and (874.52,356.9) .. (876.2,359.64) .. controls (883.71,360.24) and (889.96,361.78) .. (893.35,363.84) .. controls (896.74,365.91) and (896.92,368.31) .. (893.85,370.41) .. controls (901.25,373.25) and (902.97,377.02) .. (898.39,380.33) .. controls (893.81,383.64) and (883.61,385.98) .. (871.59,386.49) .. controls (871.5,389.59) and (865.72,392.44) .. (856.46,393.93) .. controls (847.21,395.43) and (835.93,395.34) .. (826.97,393.69) .. controls (823.16,397.41) and (812.42,400.15) .. (799.39,400.72) .. controls (786.37,401.29) and (773.4,399.59) .. (766.08,396.36) .. controls (757.11,397.96) and (746.35,398.41) .. (736.22,397.64) .. controls (726.09,396.86) and (717.45,394.91) .. (712.24,392.23) .. controls (703.08,392.54) and (694.22,391.15) .. (690.06,388.73) .. controls (685.9,386.31) and (687.33,383.39) .. (693.63,381.41) .. controls (685.46,380) and (681.28,377.19) .. (683.29,374.45) .. controls (685.3,371.71) and (693.03,369.66) .. (702.46,369.37) ; \draw   (693.63,381.41) .. controls (697.49,382.08) and (701.95,382.38) .. (706.41,382.28)(712.25,392.23) .. controls (714.16,392.16) and (716.04,392.02) .. (717.84,391.81)(766.08,396.36) .. controls (764.73,395.77) and (763.6,395.13) .. (762.71,394.47)(826.97,393.69) .. controls (827.67,393.01) and (828.12,392.32) .. (828.32,391.61)(871.59,386.49) .. controls (871.68,383.18) and (865.3,380.15) .. (855.19,378.71)(893.85,370.41) .. controls (892.21,371.54) and (889.71,372.54) .. (886.55,373.33)(876.2,359.64) .. controls (876.48,360.09) and (876.6,360.56) .. (876.58,361.02)(833.41,356.27) .. controls (831.88,356.79) and (830.62,357.39) .. (829.67,358.02)(796.21,357.3) .. controls (795.4,357.78) and (794.79,358.29) .. (794.4,358.82)(753.6,359.23) .. controls (755.97,359.64) and (758.18,360.14) .. (760.15,360.7)(702.64,369.23) .. controls (702.88,369.75) and (703.26,370.27) .. (703.78,370.77) ;
%Curve Left Arrow [id:dp4309698061114122] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.97,413.67) .. controls (651.97,401.7) and (667.89,391.99) .. (687.53,391.99) -- (687.53,402.66) .. controls (667.89,402.66) and (651.97,412.36) .. (651.97,424.34) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.97,424.34) .. controls (651.97,433.23) and (660.75,440.87) .. (673.31,444.21) -- (673.31,447.77) -- (687.53,440.68) -- (673.31,429.99) -- (673.31,433.54) .. controls (660.75,430.2) and (651.97,422.56) .. (651.97,413.67)(651.97,424.34) -- (651.97,413.67) ;
%Shape: Cloud [id:dp17697826312648968] 
\draw   (698.69,451.49) .. controls (696.93,447.69) and (702.7,443.93) .. (713.54,441.8) .. controls (724.39,439.68) and (738.4,439.56) .. (749.65,441.49) .. controls (753.63,439.28) and (760.92,437.76) .. (769.31,437.38) .. controls (777.7,437) and (786.21,437.81) .. (792.26,439.56) .. controls (795.65,437.56) and (802.31,436.22) .. (809.88,436.01) .. controls (817.45,435.79) and (824.85,436.75) .. (829.46,438.53) .. controls (835.59,436.41) and (845.34,435.51) .. (854.5,436.23) .. controls (863.65,436.95) and (870.57,439.16) .. (872.25,441.9) .. controls (879.76,442.51) and (886.01,444.04) .. (889.4,446.1) .. controls (892.78,448.17) and (892.96,450.57) .. (889.9,452.68) .. controls (897.29,455.51) and (899.02,459.28) .. (894.44,462.59) .. controls (889.86,465.9) and (879.66,468.24) .. (867.64,468.75) .. controls (867.55,471.85) and (861.77,474.7) .. (852.51,476.2) .. controls (843.26,477.69) and (831.98,477.6) .. (823.02,475.95) .. controls (819.21,479.67) and (808.47,482.41) .. (795.44,482.98) .. controls (782.42,483.55) and (769.45,481.86) .. (762.13,478.63) .. controls (753.16,480.22) and (742.4,480.68) .. (732.27,479.9) .. controls (722.14,479.12) and (713.5,477.17) .. (708.29,474.49) .. controls (699.13,474.81) and (690.27,473.41) .. (686.11,470.99) .. controls (681.95,468.57) and (683.37,465.65) .. (689.68,463.67) .. controls (681.5,462.26) and (677.33,459.45) .. (679.34,456.71) .. controls (681.35,453.97) and (689.08,451.92) .. (698.5,451.63) ; \draw   (689.68,463.67) .. controls (693.54,464.34) and (698,464.65) .. (702.46,464.54)(708.3,474.49) .. controls (710.21,474.42) and (712.09,474.28) .. (713.88,474.07)(762.13,478.63) .. controls (760.78,478.03) and (759.65,477.4) .. (758.76,476.73)(823.02,475.95) .. controls (823.72,475.28) and (824.17,474.58) .. (824.37,473.87)(867.64,468.75) .. controls (867.73,465.44) and (861.35,462.42) .. (851.24,460.97)(889.9,452.68) .. controls (888.26,453.8) and (885.76,454.8) .. (882.6,455.59)(872.25,441.9) .. controls (872.52,442.36) and (872.65,442.82) .. (872.63,443.28)(829.46,438.53) .. controls (827.93,439.06) and (826.67,439.65) .. (825.72,440.28)(792.26,439.56) .. controls (791.45,440.05) and (790.84,440.55) .. (790.45,441.08)(749.65,441.49) .. controls (752.02,441.9) and (754.23,442.4) .. (756.2,442.96)(698.69,451.49) .. controls (698.93,452.01) and (699.31,452.53) .. (699.83,453.03) ;
%Curve Right Arrow [id:dp5002483418389462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (937.27,494.18) .. controls (937.27,481.62) and (919.23,471.44) .. (896.97,471.44) -- (896.97,464.05) .. controls (919.23,464.05) and (937.27,474.23) .. (937.27,486.79) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (937.27,486.79) .. controls (937.27,496.12) and (927.33,504.13) .. (913.09,507.64) -- (913.09,501.36) -- (896.97,513.23) -- (913.09,521.31) -- (913.09,515.03) .. controls (927.33,511.52) and (937.27,503.51) .. (937.27,494.18)(937.27,486.79) -- (937.27,494.18) ;
%Shape: Cloud [id:dp04755977638743203] 
\draw   (704.22,527.63) .. controls (702.46,523.83) and (708.23,520.07) .. (719.07,517.95) .. controls (729.92,515.82) and (743.94,515.7) .. (755.18,517.64) .. controls (759.16,515.43) and (766.45,513.9) .. (774.84,513.52) .. controls (783.23,513.14) and (791.74,513.95) .. (797.79,515.71) .. controls (801.18,513.71) and (807.85,512.36) .. (815.41,512.15) .. controls (822.98,511.94) and (830.38,512.89) .. (834.99,514.67) .. controls (841.12,512.55) and (850.87,511.65) .. (860.03,512.38) .. controls (869.18,513.1) and (876.1,515.31) .. (877.78,518.05) .. controls (885.29,518.65) and (891.55,520.18) .. (894.93,522.25) .. controls (898.32,524.31) and (898.5,526.71) .. (895.43,528.82) .. controls (902.83,531.65) and (904.56,535.43) .. (899.97,538.74) .. controls (895.39,542.04) and (885.19,544.39) .. (873.17,544.89) .. controls (873.09,548) and (867.3,550.85) .. (858.05,552.34) .. controls (848.79,553.84) and (837.51,553.74) .. (828.55,552.1) .. controls (824.74,555.82) and (814,558.55) .. (800.97,559.12) .. controls (787.95,559.7) and (774.98,558) .. (767.66,554.77) .. controls (758.69,556.36) and (747.93,556.82) .. (737.8,556.04) .. controls (727.67,555.27) and (719.03,553.32) .. (713.83,550.64) .. controls (704.66,550.95) and (695.8,549.55) .. (691.64,547.13) .. controls (687.48,544.72) and (688.91,541.8) .. (695.21,539.82) .. controls (687.04,538.4) and (682.86,535.59) .. (684.87,532.85) .. controls (686.88,530.11) and (694.61,528.07) .. (704.04,527.78) ; \draw   (695.22,539.82) .. controls (699.07,540.49) and (703.53,540.79) .. (707.99,540.69)(713.83,550.64) .. controls (715.74,550.57) and (717.62,550.43) .. (719.42,550.22)(767.66,554.77) .. controls (766.31,554.18) and (765.18,553.54) .. (764.29,552.87)(828.55,552.1) .. controls (829.25,551.42) and (829.7,550.72) .. (829.9,550.02)(873.17,544.89) .. controls (873.26,541.59) and (866.88,538.56) .. (856.77,537.11)(895.43,528.82) .. controls (893.79,529.95) and (891.29,530.94) .. (888.13,531.74)(877.78,518.05) .. controls (878.06,518.5) and (878.19,518.96) .. (878.16,519.42)(834.99,514.67) .. controls (833.46,515.2) and (832.2,515.79) .. (831.25,516.43)(797.79,515.71) .. controls (796.98,516.19) and (796.37,516.7) .. (795.98,517.22)(755.18,517.64) .. controls (757.55,518.05) and (759.76,518.54) .. (761.73,519.11)(704.22,527.63) .. controls (704.46,528.16) and (704.84,528.67) .. (705.36,529.18) ;
%Curve Left Arrow [id:dp3102156241224364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (652.76,571.4) .. controls (652.76,559.42) and (668.68,549.72) .. (688.32,549.72) -- (688.32,560.39) .. controls (668.68,560.39) and (652.76,570.09) .. (652.76,582.06) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (652.76,582.06) .. controls (652.76,590.95) and (661.54,598.59) .. (674.1,601.94) -- (674.1,605.5) -- (688.32,598.41) -- (674.1,587.71) -- (674.1,591.27) .. controls (661.54,587.93) and (652.76,580.28) .. (652.76,571.4)(652.76,582.06) -- (652.76,571.4) ;
%Image [id:dp9560410631201028] 
\draw (626.28,386.11) node  {\includegraphics[width=33.79pt,height=28.2pt]{figures/computer.png}};
%Image [id:dp9143912594807785] 
\draw (640.51,528.2) node  {\includegraphics[width=33.79pt,height=28.2pt]{figures/computer.png}};
%Image [id:dp6653717412750251] 
\draw (947.55,440.84) node  {\includegraphics[width=42.68pt,height=36.87pt]{figures/user.png}};

%Shape: Rectangle [id:dp6322769303048913] 
\draw   (591,669) -- (1006,669) -- (1006,1083.3) -- (591,1083.3) -- cycle ;
%Shape: Rectangle [id:dp42976786974462056] 
\draw   (592,669) -- (1006,669) -- (1006,686.3) -- (592,686.3) -- cycle ;
%Shape: Rectangle [id:dp6074619210502482] 
\draw   (957,669) -- (1006,669) -- (1006,686.3) -- (957,686.3) -- cycle ;
%Shape: Rectangle [id:dp23177177924530168] 
\draw   (981,669) -- (1006,669) -- (1006,686.3) -- (981,686.3) -- cycle ;
%Shape: Rectangle [id:dp16553727908645122] 
\draw   (931,669) -- (1006,669) -- (1006,685.3) -- (931,685.3) -- cycle ;
%Curve Left Arrow [id:dp4035126776571635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (727.42,745.38) .. controls (727.42,733.14) and (740.68,723.21) .. (757.04,723.21) -- (757.04,732.1) .. controls (740.68,732.1) and (727.42,742.02) .. (727.42,754.27) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (727.42,754.27) .. controls (727.42,763.36) and (734.73,771.17) .. (745.19,774.59) -- (745.19,777.55) -- (757.04,771.99) -- (745.19,762.74) -- (745.19,765.7) .. controls (734.73,762.28) and (727.42,754.47) .. (727.42,745.38)(727.42,754.27) -- (727.42,745.38) ;
%Shape: Cloud [id:dp3153632730203685] 
\draw   (766.33,781.26) .. controls (764.86,777.56) and (769.67,773.89) .. (778.69,771.81) .. controls (787.73,769.74) and (799.4,769.62) .. (808.76,771.51) .. controls (812.08,769.36) and (818.15,767.87) .. (825.14,767.5) .. controls (832.13,767.13) and (839.21,767.92) .. (844.25,769.63) .. controls (847.08,767.68) and (852.62,766.36) .. (858.92,766.16) .. controls (865.23,765.95) and (871.39,766.88) .. (875.23,768.62) .. controls (880.33,766.55) and (888.45,765.67) .. (896.08,766.38) .. controls (903.7,767.08) and (909.46,769.24) .. (910.86,771.91) .. controls (917.12,772.5) and (922.33,773.99) .. (925.14,776.01) .. controls (927.96,778.03) and (928.11,780.37) .. (925.56,782.42) .. controls (931.72,785.19) and (933.16,788.87) .. (929.35,792.1) .. controls (925.53,795.33) and (917.03,797.61) .. (907.03,798.11) .. controls (906.95,801.13) and (902.14,803.91) .. (894.43,805.37) .. controls (886.72,806.83) and (877.33,806.74) .. (869.87,805.14) .. controls (866.69,808.77) and (857.75,811.43) .. (846.9,811.99) .. controls (836.05,812.55) and (825.25,810.9) .. (819.16,807.74) .. controls (811.69,809.3) and (802.72,809.74) .. (794.29,808.99) .. controls (785.85,808.23) and (778.66,806.32) .. (774.32,803.71) .. controls (766.69,804.02) and (759.31,802.65) .. (755.85,800.29) .. controls (752.38,797.94) and (753.57,795.08) .. (758.82,793.16) .. controls (752.01,791.77) and (748.54,789.03) .. (750.21,786.36) .. controls (751.88,783.69) and (758.32,781.69) .. (766.17,781.41) ; \draw   (758.83,793.15) .. controls (762.04,793.81) and (765.75,794.1) .. (769.46,794)(774.33,803.71) .. controls (775.92,803.64) and (777.49,803.51) .. (778.98,803.3)(819.16,807.74) .. controls (818.03,807.16) and (817.09,806.54) .. (816.35,805.89)(869.87,805.14) .. controls (870.45,804.48) and (870.82,803.79) .. (870.99,803.11)(907.02,798.11) .. controls (907.1,794.88) and (901.79,791.93) .. (893.37,790.52)(925.56,782.42) .. controls (924.2,783.52) and (922.11,784.5) .. (919.48,785.27)(910.86,771.91) .. controls (911.09,772.35) and (911.2,772.8) .. (911.18,773.26)(875.23,768.62) .. controls (873.96,769.14) and (872.91,769.71) .. (872.11,770.33)(844.25,769.63) .. controls (843.57,770.1) and (843.07,770.6) .. (842.74,771.11)(808.76,771.51) .. controls (810.74,771.91) and (812.58,772.39) .. (814.22,772.95)(766.33,781.26) .. controls (766.53,781.78) and (766.85,782.28) .. (767.28,782.77) ;
%Curve Right Arrow [id:dp6017671719259291] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (958.43,826.16) .. controls (958.43,813.37) and (943.41,803) .. (924.87,803) -- (924.87,796.84) .. controls (943.41,796.84) and (958.43,807.21) .. (958.43,820.01) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (958.43,820.01) .. controls (958.43,829.5) and (950.15,837.67) .. (938.29,841.24) -- (938.29,836.01) -- (924.87,846.25) -- (938.29,852.63) -- (938.29,847.4) .. controls (950.15,843.82) and (958.43,835.66) .. (958.43,826.16)(958.43,820.01) -- (958.43,826.16) ;
%Shape: Cloud [id:dp1724996452091483] 
\draw   (773.57,863.52) .. controls (772.1,859.81) and (776.91,856.14) .. (785.93,854.07) .. controls (794.97,851.99) and (806.64,851.88) .. (816,853.77) .. controls (819.32,851.61) and (825.39,850.13) .. (832.38,849.75) .. controls (839.37,849.38) and (846.45,850.17) .. (851.49,851.89) .. controls (854.31,849.93) and (859.86,848.62) .. (866.16,848.41) .. controls (872.47,848.21) and (878.63,849.14) .. (882.47,850.87) .. controls (887.57,848.8) and (895.69,847.93) .. (903.32,848.63) .. controls (910.94,849.34) and (916.7,851.49) .. (918.1,854.17) .. controls (924.36,854.75) and (929.57,856.25) .. (932.38,858.27) .. controls (935.2,860.28) and (935.35,862.62) .. (932.8,864.68) .. controls (938.96,867.44) and (940.4,871.13) .. (936.59,874.35) .. controls (932.77,877.58) and (924.27,879.87) .. (914.26,880.36) .. controls (914.19,883.39) and (909.38,886.17) .. (901.67,887.63) .. controls (893.96,889.09) and (884.57,889) .. (877.11,887.39) .. controls (873.93,891.02) and (864.99,893.69) .. (854.14,894.25) .. controls (843.29,894.81) and (832.49,893.15) .. (826.4,890) .. controls (818.93,891.55) and (809.96,892) .. (801.53,891.24) .. controls (793.09,890.48) and (785.9,888.58) .. (781.56,885.96) .. controls (773.93,886.27) and (766.55,884.91) .. (763.09,882.55) .. controls (759.62,880.19) and (760.81,877.34) .. (766.06,875.41) .. controls (759.25,874.03) and (755.78,871.29) .. (757.45,868.61) .. controls (759.12,865.94) and (765.56,863.94) .. (773.41,863.66) ; \draw   (766.07,875.41) .. controls (769.28,876.06) and (772.99,876.36) .. (776.7,876.26)(781.57,885.96) .. controls (783.16,885.9) and (784.73,885.76) .. (786.22,885.56)(826.4,890) .. controls (825.27,889.42) and (824.33,888.8) .. (823.59,888.15)(877.11,887.39) .. controls (877.69,886.73) and (878.06,886.05) .. (878.23,885.36)(914.26,880.36) .. controls (914.34,877.14) and (909.03,874.18) .. (900.61,872.77)(932.8,864.68) .. controls (931.44,865.78) and (929.35,866.75) .. (926.72,867.53)(918.1,854.17) .. controls (918.33,854.61) and (918.44,855.06) .. (918.42,855.51)(882.47,850.87) .. controls (881.2,851.39) and (880.15,851.97) .. (879.35,852.59)(851.49,851.89) .. controls (850.81,852.35) and (850.31,852.85) .. (849.98,853.36)(816,853.77) .. controls (817.98,854.17) and (819.82,854.65) .. (821.46,855.2)(773.57,863.52) .. controls (773.77,864.03) and (774.08,864.54) .. (774.52,865.03) ;
%Left Arrow [id:dp16443781889318154] 
\draw   (707.67,872.46) -- (724.13,859.2) -- (724.13,867.16) -- (753.74,867.16) -- (753.74,877.77) -- (724.13,877.77) -- (724.13,885.73) -- cycle ;
%Rounded Rect [id:dp635420963501052] 
\draw   (605,863.31) .. controls (605,859.57) and (608.03,856.54) .. (611.77,856.54) -- (698.27,856.54) .. controls (702.01,856.54) and (705.04,859.57) .. (705.04,863.31) -- (705.04,883.61) .. controls (705.04,887.35) and (702.01,890.37) .. (698.27,890.37) -- (611.77,890.37) .. controls (608.03,890.37) and (605,887.35) .. (605,883.61) -- cycle ;
%Left Arrow [id:dp8215848234189682] 
\draw   (653.62,940.13) -- (640.52,923.49) -- (648.41,923.52) -- (648.52,893.67) -- (659.05,893.71) -- (658.94,923.56) -- (666.84,923.59) -- cycle ;
%Shape: Rectangle [id:dp30758805832999936] 
\draw   (622.77,944.11) -- (685.95,944.11) -- (685.95,970.64) -- (622.77,970.64) -- cycle ;
%Left Arrow [id:dp5909411894391947] 
\draw   (751.77,957.37) -- (735.32,970.64) -- (735.32,962.68) -- (705.7,962.68) -- (705.7,952.07) -- (735.32,952.07) -- (735.32,944.11) -- cycle ;
%Shape: Cloud [id:dp6999868939943743] 
\draw   (778.17,949.09) .. controls (776.71,945.39) and (781.51,941.72) .. (790.54,939.64) .. controls (799.57,937.57) and (811.25,937.45) .. (820.61,939.34) .. controls (823.93,937.18) and (830,935.7) .. (836.99,935.33) .. controls (843.97,934.96) and (851.06,935.75) .. (856.1,937.46) .. controls (858.92,935.5) and (864.47,934.19) .. (870.77,933.98) .. controls (877.08,933.78) and (883.24,934.71) .. (887.08,936.45) .. controls (892.18,934.38) and (900.3,933.5) .. (907.93,934.21) .. controls (915.55,934.91) and (921.31,937.07) .. (922.71,939.74) .. controls (928.96,940.33) and (934.17,941.82) .. (936.99,943.84) .. controls (939.81,945.85) and (939.96,948.19) .. (937.41,950.25) .. controls (943.57,953.02) and (945.01,956.7) .. (941.19,959.93) .. controls (937.38,963.15) and (928.88,965.44) .. (918.87,965.93) .. controls (918.8,968.96) and (913.98,971.74) .. (906.27,973.2) .. controls (898.57,974.66) and (889.17,974.57) .. (881.71,972.96) .. controls (878.54,976.59) and (869.59,979.26) .. (858.75,979.82) .. controls (847.9,980.38) and (837.1,978.72) .. (831,975.57) .. controls (823.53,977.13) and (814.57,977.57) .. (806.14,976.81) .. controls (797.7,976.05) and (790.51,974.15) .. (786.17,971.54) .. controls (778.54,971.84) and (771.16,970.48) .. (767.69,968.12) .. controls (764.23,965.76) and (765.42,962.91) .. (770.67,960.98) .. controls (763.86,959.6) and (760.39,956.86) .. (762.06,954.19) .. controls (763.73,951.51) and (770.17,949.52) .. (778.02,949.24) ; \draw   (770.67,960.98) .. controls (773.89,961.63) and (777.6,961.93) .. (781.31,961.83)(786.17,971.54) .. controls (787.77,971.47) and (789.33,971.33) .. (790.83,971.13)(831,975.57) .. controls (829.88,974.99) and (828.94,974.37) .. (828.2,973.72)(881.71,972.96) .. controls (882.29,972.3) and (882.67,971.62) .. (882.83,970.93)(918.87,965.93) .. controls (918.94,962.71) and (913.63,959.76) .. (905.22,958.34)(937.41,950.25) .. controls (936.04,951.35) and (933.96,952.32) .. (931.33,953.1)(922.71,939.74) .. controls (922.94,940.18) and (923.05,940.63) .. (923.03,941.08)(887.08,936.45) .. controls (885.8,936.96) and (884.76,937.54) .. (883.96,938.16)(856.1,937.46) .. controls (855.42,937.93) and (854.91,938.42) .. (854.59,938.94)(820.61,939.34) .. controls (822.59,939.74) and (824.42,940.22) .. (826.07,940.77)(778.17,949.09) .. controls (778.37,949.6) and (778.69,950.11) .. (779.12,950.6) ;
%Image [id:dp09315972589201182] 
\draw (705.37,723.64) node  {\includegraphics[width=28.14pt,height=27.51pt]{figures/computer.png}};
%Image [id:dp052071392645566816] 
\draw (728.41,1000.26) node  {\includegraphics[width=28.14pt,height=27.51pt]{figures/computer.png}};
%Image [id:dp8092568328464825] 
\draw (968.31,780.36) node  {\includegraphics[width=35.54pt,height=35.97pt]{figures/user.png}};

%Shape: Rectangle [id:dp3004372597101508] 
\draw   (664,1149) -- (939,1149) -- (939,1303.3) -- (664,1303.3) -- cycle ;
%Shape: Rectangle [id:dp432347227340673] 
\draw   (664,1149) -- (939,1149) -- (939,1166.3) -- (664,1166.3) -- cycle ;
%Shape: Rectangle [id:dp7217888717137282] 
\draw   (890,1149) -- (939,1149) -- (939,1166.3) -- (890,1166.3) -- cycle ;
%Shape: Rectangle [id:dp4535811439193088] 
\draw   (914,1149) -- (939,1149) -- (939,1166.3) -- (914,1166.3) -- cycle ;
%Shape: Rectangle [id:dp06713577660314296] 
\draw   (864,1149) -- (939,1149) -- (939,1165.3) -- (864,1165.3) -- cycle ;
%Shape: Rectangle [id:dp20706633044341716] 
\draw   (694,1198) -- (801,1198) -- (801,1235.3) -- (694,1235.3) -- cycle ;
%Curve Lines [id:da9891475889222524] 
\draw [line width=1.5]    (811,1060.3) .. controls (807.08,1129.88) and (769.55,1080.37) .. (765.22,1138.6) ;
\draw [shift={(765,1142.3)}, rotate = 272.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp502065722230143] 
\draw   (836,1239.8) .. controls (836,1234) and (840.7,1229.3) .. (846.5,1229.3) .. controls (852.3,1229.3) and (857,1234) .. (857,1239.8) .. controls (857,1245.6) and (852.3,1250.3) .. (846.5,1250.3) .. controls (840.7,1250.3) and (836,1245.6) .. (836,1239.8) -- cycle ;
%Shape: Circle [id:dp14149391626876684] 
\draw   (869,1210.8) .. controls (869,1205) and (873.7,1200.3) .. (879.5,1200.3) .. controls (885.3,1200.3) and (890,1205) .. (890,1210.8) .. controls (890,1216.6) and (885.3,1221.3) .. (879.5,1221.3) .. controls (873.7,1221.3) and (869,1216.6) .. (869,1210.8) -- cycle ;
%Shape: Circle [id:dp36466294884227735] 
\draw   (897,1271.8) .. controls (897,1266) and (901.7,1261.3) .. (907.5,1261.3) .. controls (913.3,1261.3) and (918,1266) .. (918,1271.8) .. controls (918,1277.6) and (913.3,1282.3) .. (907.5,1282.3) .. controls (901.7,1282.3) and (897,1277.6) .. (897,1271.8) -- cycle ;
%Shape: Circle [id:dp22772996190940342] 
\draw   (910,1225.8) .. controls (910,1220) and (914.7,1215.3) .. (920.5,1215.3) .. controls (926.3,1215.3) and (931,1220) .. (931,1225.8) .. controls (931,1231.6) and (926.3,1236.3) .. (920.5,1236.3) .. controls (914.7,1236.3) and (910,1231.6) .. (910,1225.8) -- cycle ;
%Curve Lines [id:da3952526970514454] 
\draw [line width=0.75]    (890,1210.8) .. controls (912.08,1201.68) and (911.12,1193.94) .. (919.41,1212.8) ;
\draw [shift={(920.5,1215.3)}, rotate = 246.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5518442350181463] 
\draw [line width=0.75]    (920.5,1236.3) .. controls (934.13,1255.1) and (925.23,1256.23) .. (919.13,1269.17) ;
\draw [shift={(918,1271.8)}, rotate = 291.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6054393209120686] 
\draw [line width=0.75]    (846.5,1250.3) .. controls (859.46,1280.06) and (872.88,1277.56) .. (894.28,1272.45) ;
\draw [shift={(897,1271.8)}, rotate = 166.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4031970086646476] 
\draw [line width=0.75]    (857,1239.8) .. controls (887.38,1240.29) and (829.4,1204.77) .. (866.6,1210.4) ;
\draw [shift={(869,1210.8)}, rotate = 190.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (452,92.65) node   [align=left] {Expert};
% Text Node
\draw (582,92.65) node   [align=left] {Non Expert};
% Text Node
\draw (170,241) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Model};
% Text Node
\draw (170,298) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Formula};
% Text Node
\draw (170,476) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Verification Result};
% Text Node
\draw (221.5,497.65) node   [align=left] {$\displaystyle ..................$};
% Text Node
\draw (785.61,301.02) node   [align=left] {\begin{minipage}[lt]{110.73pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\footnotesize How many agents}}\\\textit{{\footnotesize  do you want?}}
\end{center}

\end{minipage}};
% Text Node
\draw (791.14,377.17) node   [align=left] {\begin{minipage}[lt]{110.73pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\footnotesize I want 4 agents }}\\\textit{{\footnotesize in my system}}
\end{center}

\end{minipage}};
% Text Node
\draw (787.19,460.11) node   [align=left] {\begin{minipage}[lt]{110.73pt}\setlength\topsep{0pt}
\begin{center}
\textit{{\footnotesize Which are the actions}}\\\textit{{\footnotesize these agents can perform?}}
\end{center}

\end{minipage}};
% Text Node
\draw (797.46,535.58) node   [align=left] {\begin{minipage}[lt]{110.73pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Agent 1 can perform Act1, }\\{\footnotesize Act2, ..., while Agent 2...}
\end{center}

\end{minipage}};
% Text Node
\draw (600.61,265.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tool};
% Text Node
\draw (928.18,302.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {User};
% Text Node
\draw (592,194) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Model};
% Text Node
\draw (594,666) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Formula};
% Text Node
\draw (840.02,789.68) node   [align=left] {\begin{minipage}[lt]{120.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Now, give me the property }\\{\footnotesize you want to verify.}
\end{center}

\end{minipage}};
% Text Node
\draw (851.21,871.27) node   [align=left] {\begin{minipage}[lt]{118.16pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Eventually all agents achieve }\\{\footnotesize the temporal goal $\displaystyle \varphi $}
\end{center}

\end{minipage}};
% Text Node
\draw (655.02,873.46) node   [align=left] {{\footnotesize FRET-like }\\{\footnotesize component}};
% Text Node
\draw (654.36,957.37) node   [align=left] {{\footnotesize Formula}};
% Text Node
\draw (855.82,956.84) node   [align=left] {\begin{minipage}[lt]{118.35pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Now I have everything I need}\\{\footnotesize let us start the verification}
\end{center}

\end{minipage}};
% Text Node
\draw (696,1195) node [anchor=south west] [inner sep=0.75pt]   [align=left] {Verification Result};
% Text Node
\draw (747.5,1216.65) node   [align=left] {$\displaystyle ..................$};


\end{tikzpicture}
}
\caption{\vitamin's Expert and Non-Expert User Interface}
\label{fig:user-interface}
\end{figure*}
